Support vector comparison machines

In ranking problems, the goal is to learn a ranking function from labeled pairs of input points. In this paper, we consider the related comparison problem, where the label indicates which element of the pair is better, or if there is no significant difference. We cast the learning problem as a margin maximization, and show that it can be solved by converting it to a standard SVM. We use simulated nonlinear patterns, a real learning to rank sushi data set, and a chess data set to show that our proposed SVMcompare algorithm outperforms SVMrank when there are equality pairs.

==> chess_fig.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-07 15:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (343.28,227.65);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (343.28,227.65);
\end{scope}
\begin{scope}
\path[clip] ( 73.64, 61.91) rectangle (337.78,222.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.64, 61.91) rectangle (337.78,222.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.40, 61.91) --
	( 88.40,222.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.34, 61.91) --
	(139.34,222.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.28, 61.91) --
	(190.28,222.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.22, 61.91) --
	(241.22,222.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.16, 61.91) --
	(292.16,222.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.64, 77.42) --
	(337.78, 77.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.64,103.27) --
	(337.78,103.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.64,129.11) --
	(337.78,129.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.64,154.95) --
	(337.78,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.64,180.80) --
	(337.78,180.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.64,206.64) --
	(337.78,206.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87, 61.91) --
	(113.87,222.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.81, 61.91) --
	(164.81,222.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.75, 61.91) --
	(215.75,222.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.69, 61.91) --
	(266.69,222.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.63, 61.91) --
	(317.63,222.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54, 77.42) -- (220.91, 77.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.54, 77.42) -- (210.53, 77.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.54, 67.73) --
	(212.54, 67.73) --
	(212.54, 87.11) --
	(216.54, 87.11) --
	(216.54, 67.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.17, 67.73) -- (214.17, 87.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.17, 98.42) -- (245.27, 98.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.14, 98.42) -- (214.47, 98.42);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.17, 93.57) --
	(225.14, 93.57) --
	(225.14,103.27) --
	(235.17,103.27) --
	(235.17, 93.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.42, 93.57) -- (232.42,103.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.24,108.11) -- (217.45,108.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.37,108.11) -- (177.60,108.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.24,103.27) --
	(186.37,103.27) --
	(186.37,112.96) --
	(213.24,112.96) --
	(213.24,103.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.62,103.27) -- (204.62,112.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.55,129.11) -- (289.57,129.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.92,129.11) -- (251.91,129.11);
\definecolor{fillColor}{RGB}{76,76,166}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.55,119.42) --
	(259.92,119.42) --
	(259.92,138.80) --
	(278.55,138.80) --
	(278.55,119.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.45,119.42) -- (263.45,138.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.07,154.95) -- (306.67,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.47,154.95) -- (262.48,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.07,145.26) --
	(275.47,145.26) --
	(275.47,164.65) --
	(288.07,164.65) --
	(288.07,145.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.03,145.26) -- (282.03,164.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.39,175.95) -- (289.10,175.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.95,175.95) -- (259.57,175.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.39,171.11) --
	(268.95,171.11) --
	(268.95,180.80) --
	(285.39,180.80) --
	(285.39,171.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (275.88,171.11) -- (275.88,180.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.01,185.65) -- (325.78,185.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.85,185.65) -- (260.44,185.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.01,180.80) --
	(283.85,180.80) --
	(283.85,190.49) --
	(310.01,190.49) --
	(310.01,180.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.47,180.80) -- (290.47,190.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.75,201.80) -- (288.87,201.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.83,201.80) -- (259.57,201.80);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.75,196.95) --
	(262.83,196.95) --
	(262.83,206.64) --
	(280.75,206.64) --
	(280.75,196.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.59,196.95) -- (272.59,206.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.01,211.49) -- (325.78,211.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.43,211.49) -- (257.26,211.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.01,206.64) --
	(281.43,206.64) --
	(281.43,216.34) --
	(310.01,216.34) --
	(310.01,206.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.49,206.64) -- (295.49,216.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.62, 77.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.84, 77.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.53, 77.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.08, 77.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21, 77.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.61, 77.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.91, 77.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.51, 77.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.76,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.67,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.62,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.60,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.30,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.62,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.64,108.11) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.54, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.27, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.69, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.57, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.28, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.38, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.27, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.47, 98.42) circle (  1.96);
\definecolor{fillColor}{RGB}{76,76,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.98,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.33,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.91,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.57,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.73,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.46,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.57,129.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.60,154.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.07,154.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.48,154.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.55,154.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.07,154.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.50,154.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.43,154.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.67,154.95) circle (  1.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.53,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.44,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.42,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.52,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.78,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.84,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.05,185.65) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.80,175.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.34,175.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,175.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.63,175.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.96,175.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.57,175.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.15,175.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.77,175.95) circle (  1.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,211.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.26,211.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.42,211.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.44,211.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.53,211.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.45,211.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.05,211.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.78,211.49) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.81,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.87,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.37,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.95,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.57,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.91,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.04,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.50,201.80) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.64, 61.91) rectangle (337.78,222.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.69, 74.94) {Baseline};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.69,100.79) {Gaussian SVM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.69,126.63) {Glicko};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.69,152.48) {ELO};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.69,178.32) {Poynomial SVM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.69,204.16) {Linear SVM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89, 77.42) --
	( 73.64, 77.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89,103.27) --
	( 73.64,103.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89,129.11) --
	( 73.64,129.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89,154.95) --
	( 73.64,154.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89,180.80) --
	( 73.64,180.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89,206.64) --
	( 73.64,206.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87, 59.16) --
	(113.87, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.81, 59.16) --
	(164.81, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.75, 59.16) --
	(215.75, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.69, 59.16) --
	(266.69, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.63, 59.16) --
	(317.63, 61.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.87, 52.01) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.81, 52.01) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (215.75, 52.01) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (266.69, 52.01) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (317.63, 52.01) {0.40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (205.71, 40.31) {AUC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,142.03) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.89,  5.50) rectangle (336.53, 28.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 80.58, 14.11) {Features};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.38, 11.19) rectangle (129.43, 23.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.40, 12.40) --
	(123.40, 14.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.40, 20.22) --
	(123.40, 22.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.89, 14.20) rectangle (127.92, 20.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.89, 17.21) --
	(127.92, 17.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.40, 17.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.64, 11.19) rectangle (148.68, 23.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.66, 12.40) --
	(142.66, 14.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.66, 20.22) --
	(142.66, 22.03);
\definecolor{fillColor}{RGB}{76,76,166}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.14, 14.20) rectangle (147.18, 20.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.14, 17.21) --
	(147.18, 17.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{76,76,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66, 17.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.90, 11.19) rectangle (167.94, 23.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.92, 12.40) --
	(161.92, 14.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.92, 20.22) --
	(161.92, 22.03);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.40, 14.20) rectangle (166.44, 20.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.40, 17.21) --
	(166.44, 17.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92, 17.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.44, 11.19) rectangle (275.49, 23.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.47, 12.40) --
	(269.47, 14.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.47, 20.22) --
	(269.47, 22.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.95, 14.20) rectangle (273.98, 20.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.95, 17.21) --
	(273.98, 17.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.47, 17.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.23, 14.73) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.49, 14.73) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.75, 14.73) {2 (Glicko and ELO Scores) };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (343.28,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.29, 14.73) {16 (All Features)};
\end{scope}
\end{tikzpicture}


==> figure-auc.tex <==
% Created by tikzDevice version 0.7.0 on 2014-01-30 13:33:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,119.86) rectangle (133.79,132.50);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 39.69,119.86) rectangle (133.79,132.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 86.74,122.87) {$r(\mathbf x) = ||\mathbf x||_1^2$};
\end{scope}
\begin{scope}
\path[clip] (133.79,119.86) rectangle (227.89,132.50);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.79,119.86) rectangle (227.89,132.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.84,122.87) {$r(\mathbf x) = ||\mathbf x||_2^2$};
\end{scope}
\begin{scope}
\path[clip] (227.89,119.86) rectangle (321.99,132.50);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.89,119.86) rectangle (321.99,132.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (274.94,122.87) {$r(\mathbf x) = ||\mathbf x||_\infty^2$};
\end{scope}
\begin{scope}
\path[clip] (321.99,119.86) rectangle (416.09,132.50);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (321.99,119.86) rectangle (416.09,132.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (369.04,122.87) {sushi};
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (133.79,119.86);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 39.69, 34.03) rectangle (133.79,119.86);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor,fill opacity=0.25] ( 43.96,111.35) --
	( 54.66,110.79) --
	( 65.35,110.96) --
	( 76.04,109.63) --
	( 86.74,111.72) --
	( 97.43,109.98) --
	(108.12,111.14) --
	(118.82,108.36) --
	(129.51,110.71) --
	(129.51,102.49) --
	(118.82,102.85) --
	(108.12,108.27) --
	( 97.43,104.92) --
	( 86.74,106.72) --
	( 76.04,106.80) --
	( 65.35,106.67) --
	( 54.66,101.91) --
	( 43.96,103.85) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[fill=fillColor,fill opacity=0.25] ( 43.96,107.63) --
	( 54.66,108.54) --
	( 65.35,105.92) --
	( 76.04,103.81) --
	( 86.74, 99.90) --
	( 97.43,102.64) --
	(108.12,103.00) --
	(118.82, 96.93) --
	(129.51, 93.25) --
	(129.51, 89.04) --
	(118.82, 87.25) --
	(108.12, 95.36) --
	( 97.43, 94.07) --
	( 86.74, 95.57) --
	( 76.04, 98.78) --
	( 65.35,101.30) --
	( 54.66, 98.26) --
	( 43.96, 99.15) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,1.00}

\path[fill=fillColor,fill opacity=0.25] ( 43.96,110.79) --
	( 54.66,112.26) --
	( 65.35,110.99) --
	( 76.04,109.46) --
	( 86.74,110.68) --
	( 97.43,110.50) --
	(108.12,111.50) --
	(118.82,108.24) --
	(129.51,107.42) --
	(129.51,103.44) --
	(118.82,102.79) --
	(108.12,109.33) --
	( 97.43,102.68) --
	( 86.74,106.30) --
	( 76.04,107.88) --
	( 65.35,104.95) --
	( 54.66,101.97) --
	( 43.96,106.05) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 43.96,107.60) --
	( 54.66,106.35) --
	( 65.35,108.82) --
	( 76.04,108.21) --
	( 86.74,109.22) --
	( 97.43,107.45) --
	(108.12,109.70) --
	(118.82,105.61) --
	(129.51,106.60);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 43.96,103.39) --
	( 54.66,103.40) --
	( 65.35,103.61) --
	( 76.04,101.29) --
	( 86.74, 97.74) --
	( 97.43, 98.36) --
	(108.12, 99.18) --
	(118.82, 92.09) --
	(129.51, 91.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 43.96,108.42) --
	( 54.66,107.11) --
	( 65.35,107.97) --
	( 76.04,108.67) --
	( 86.74,108.49) --
	( 97.43,106.59) --
	(108.12,110.42) --
	(118.82,105.51) --
	(129.51,105.43);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.69, 34.03) rectangle (133.79,119.86);
\end{scope}
\begin{scope}
\path[clip] (133.79, 34.03) rectangle (227.89,119.86);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (133.79, 34.03) rectangle (227.89,119.86);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor,fill opacity=0.25] (138.07,115.91) --
	(148.76,114.22) --
	(159.45,115.53) --
	(170.15,114.84) --
	(180.84,115.49) --
	(191.53,114.63) --
	(202.23,114.82) --
	(212.92,113.99) --
	(223.61,115.77) --
	(223.61,113.07) --
	(212.92,113.45) --
	(202.23,113.15) --
	(191.53,114.15) --
	(180.84,110.86) --
	(170.15,112.08) --
	(159.45,112.51) --
	(148.76,113.63) --
	(138.07,112.75) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[fill=fillColor,fill opacity=0.25] (138.07,115.90) --
	(148.76,114.39) --
	(159.45,115.17) --
	(170.15,114.45) --
	(180.84,115.96) --
	(191.53,114.47) --
	(202.23,114.83) --
	(212.92,114.00) --
	(223.61,113.87) --
	(223.61,106.65) --
	(212.92,112.34) --
	(202.23,113.21) --
	(191.53,113.27) --
	(180.84,110.74) --
	(170.15,112.66) --
	(159.45,112.93) --
	(148.76,113.50) --
	(138.07,113.35) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,1.00}

\path[fill=fillColor,fill opacity=0.25] (138.07,115.84) --
	(148.76,114.43) --
	(159.45,115.60) --
	(170.15,114.63) --
	(180.84,115.70) --
	(191.53,114.37) --
	(202.23,114.86) --
	(212.92,113.74) --
	(223.61,115.53) --
	(223.61,110.37) --
	(212.92,112.87) --
	(202.23,113.02) --
	(191.53,113.74) --
	(180.84,111.39) --
	(170.15,112.38) --
	(159.45,112.59) --
	(148.76,113.54) --
	(138.07,112.54) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (138.07,114.33) --
	(148.76,113.93) --
	(159.45,114.02) --
	(170.15,113.46) --
	(180.84,113.17) --
	(191.53,114.39) --
	(202.23,113.98) --
	(212.92,113.72) --
	(223.61,114.42);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.3pt,line join=round] (138.07,114.62) --
	(148.76,113.95) --
	(159.45,114.05) --
	(170.15,113.55) --
	(180.84,113.35) --
	(191.53,113.87) --
	(202.23,114.02) --
	(212.92,113.17) --
	(223.61,110.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (138.07,114.19) --
	(148.76,113.98) --
	(159.45,114.09) --
	(170.15,113.51) --
	(180.84,113.54) --
	(191.53,114.05) --
	(202.23,113.94) --
	(212.92,113.31) --
	(223.61,112.95);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.79, 34.03) rectangle (227.89,119.86);
\end{scope}
\begin{scope}
\path[clip] (227.89, 34.03) rectangle (321.99,119.86);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (227.89, 34.03) rectangle (321.99,119.86);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor,fill opacity=0.25] (232.17,112.78) --
	(242.86,111.69) --
	(253.55,111.64) --
	(264.25,111.82) --
	(274.94,112.76) --
	(285.63,114.17) --
	(296.33,111.95) --
	(307.02,112.78) --
	(317.72,110.93) --
	(317.72,107.02) --
	(307.02,107.96) --
	(296.33,110.29) --
	(285.63,108.59) --
	(274.94,112.05) --
	(264.25,109.39) --
	(253.55,108.09) --
	(242.86,107.64) --
	(232.17,110.59) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[fill=fillColor,fill opacity=0.25] (232.17,110.90) --
	(242.86,108.85) --
	(253.55,109.99) --
	(264.25,110.12) --
	(274.94,109.33) --
	(285.63,109.22) --
	(296.33,107.47) --
	(307.02,101.78) --
	(317.72, 99.27) --
	(317.72, 87.67) --
	(307.02, 87.59) --
	(296.33,104.01) --
	(285.63,105.07) --
	(274.94,107.23) --
	(264.25,104.50) --
	(253.55,105.80) --
	(242.86,104.37) --
	(232.17,106.84) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,1.00}

\path[fill=fillColor,fill opacity=0.25] (232.17,112.07) --
	(242.86,109.31) --
	(253.55,111.66) --
	(264.25,111.82) --
	(274.94,112.95) --
	(285.63,112.70) --
	(296.33,112.28) --
	(307.02,111.96) --
	(317.72,109.30) --
	(317.72,105.66) --
	(307.02,104.93) --
	(296.33,108.28) --
	(285.63,109.45) --
	(274.94,112.42) --
	(264.25,109.37) --
	(253.55,107.63) --
	(242.86,108.09) --
	(232.17,108.29) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (232.17,111.68) --
	(242.86,109.67) --
	(253.55,109.87) --
	(264.25,110.60) --
	(274.94,112.41) --
	(285.63,111.38) --
	(296.33,111.12) --
	(307.02,110.37) --
	(317.72,108.97);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.3pt,line join=round] (232.17,108.87) --
	(242.86,106.61) --
	(253.55,107.90) --
	(264.25,107.31) --
	(274.94,108.28) --
	(285.63,107.15) --
	(296.33,105.74) --
	(307.02, 94.69) --
	(317.72, 93.47);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (232.17,110.18) --
	(242.86,108.70) --
	(253.55,109.65) --
	(264.25,110.59) --
	(274.94,112.69) --
	(285.63,111.08) --
	(296.33,110.28) --
	(307.02,108.44) --
	(317.72,107.48);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.89, 34.03) rectangle (321.99,119.86);
\end{scope}
\begin{scope}
\path[clip] (321.99, 34.03) rectangle (416.09,119.86);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (321.99, 34.03) rectangle (416.09,119.86);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor,fill opacity=0.25] (326.27, 66.23) --
	(336.96, 64.43) --
	(347.66, 67.47) --
	(358.35, 66.46) --
	(369.04, 67.22) --
	(379.74, 64.92) --
	(390.43, 65.64) --
	(401.12, 65.21) --
	(411.82, 59.15) --
	(411.82, 37.94) --
	(401.12, 48.78) --
	(390.43, 49.60) --
	(379.74, 56.28) --
	(369.04, 55.96) --
	(358.35, 56.05) --
	(347.66, 55.72) --
	(336.96, 47.17) --
	(326.27, 44.98) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[fill=fillColor,fill opacity=0.25] (326.27, 72.19) --
	(336.96, 68.69) --
	(347.66, 66.98) --
	(358.35, 67.14) --
	(369.04, 63.73) --
	(379.74, 62.63) --
	(390.43, 66.81) --
	(401.12, 67.12) --
	(411.82, 65.69) --
	(411.82, 45.84) --
	(401.12, 50.63) --
	(390.43, 50.98) --
	(379.74, 54.12) --
	(369.04, 53.21) --
	(358.35, 54.23) --
	(347.66, 54.29) --
	(336.96, 55.29) --
	(326.27, 52.98) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,1.00}

\path[fill=fillColor,fill opacity=0.25] (326.27, 71.91) --
	(336.96, 69.29) --
	(347.66, 67.24) --
	(358.35, 67.31) --
	(369.04, 63.15) --
	(379.74, 64.47) --
	(390.43, 66.46) --
	(401.12, 69.28) --
	(411.82, 66.58) --
	(411.82, 45.67) --
	(401.12, 47.92) --
	(390.43, 53.67) --
	(379.74, 53.76) --
	(369.04, 53.34) --
	(358.35, 55.23) --
	(347.66, 53.72) --
	(336.96, 55.40) --
	(326.27, 52.24) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (326.27, 55.61) --
	(336.96, 55.80) --
	(347.66, 61.60) --
	(358.35, 61.26) --
	(369.04, 61.59) --
	(379.74, 60.60) --
	(390.43, 57.62) --
	(401.12, 57.00) --
	(411.82, 48.54);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.3pt,line join=round] (326.27, 62.59) --
	(336.96, 61.99) --
	(347.66, 60.63) --
	(358.35, 60.69) --
	(369.04, 58.47) --
	(379.74, 58.37) --
	(390.43, 58.89) --
	(401.12, 58.88) --
	(411.82, 55.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (326.27, 62.08) --
	(336.96, 62.34) --
	(347.66, 60.48) --
	(358.35, 61.27) --
	(369.04, 58.24) --
	(379.74, 59.11) --
	(390.43, 60.06) --
	(401.12, 58.60) --
	(411.82, 56.12);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.99, 34.03) rectangle (416.09,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 38.70) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 57.56) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 76.43) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 95.30) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,114.16) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 42.00) --
	( 39.69, 42.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 60.87) --
	( 39.69, 60.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 79.74) --
	( 39.69, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 98.60) --
	( 39.69, 98.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,117.47) --
	( 39.69,117.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.66, 29.77) --
	( 54.66, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.04, 29.77) --
	( 76.04, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.43, 29.77) --
	( 97.43, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.82, 29.77) --
	(118.82, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.66, 20.31) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 76.04, 20.31) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 97.43, 20.31) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (118.82, 20.31) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.76, 29.77) --
	(148.76, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.15, 29.77) --
	(170.15, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.53, 29.77) --
	(191.53, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.92, 29.77) --
	(212.92, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (148.76, 20.31) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (170.15, 20.31) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.53, 20.31) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (212.92, 20.31) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.86, 29.77) --
	(242.86, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.25, 29.77) --
	(264.25, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.63, 29.77) --
	(285.63, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.02, 29.77) --
	(307.02, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (242.86, 20.31) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (264.25, 20.31) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (285.63, 20.31) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (307.02, 20.31) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.96, 29.77) --
	(336.96, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.35, 29.77) --
	(358.35, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.74, 29.77) --
	(379.74, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.12, 29.77) --
	(401.12, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.96, 20.31) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.35, 20.31) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (379.74, 20.31) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.12, 20.31) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.89,  9.03) {$\rho =$ proportion of equality $y_i=0$ pairs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 17.30, 76.95) {Area under ROC curve};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (424.96, 45.88) rectangle (484.98,108.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (429.23, 97.12) {\bfseries function};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (429.23, 79.06) rectangle (443.68, 93.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor,fill opacity=0.25] (429.23, 79.06) rectangle (443.68, 93.51);

\path[] (429.23, 79.06) --
	(443.68, 93.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (430.68, 86.28) -- (442.24, 86.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (429.23, 64.60) rectangle (443.68, 79.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,1.00}

\path[fill=fillColor,fill opacity=0.25] (429.23, 64.60) rectangle (443.68, 79.06);

\path[] (429.23, 64.60) --
	(443.68, 79.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 2.3pt,line join=round] (430.68, 71.83) -- (442.24, 71.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (429.23, 50.15) rectangle (443.68, 64.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[fill=fillColor,fill opacity=0.25] (429.23, 50.15) rectangle (443.68, 64.60);

\path[] (429.23, 50.15) --
	(443.68, 64.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.3pt,line join=round] (430.68, 57.37) -- (442.24, 57.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (445.49, 82.98) {compare};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (445.49, 68.52) {rank2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (445.49, 54.07) {rank};
\end{scope}
\end{tikzpicture}


==> figure-hard-margin.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-13 15:58:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,274.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,274.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.75,250.04) rectangle (165.70,268.63);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 34.75,250.04) rectangle (165.70,268.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (100.23,256.04) {original $\mathbf x'-\mathbf x$};
\end{scope}
\begin{scope}
\path[clip] (165.70,250.04) rectangle (296.66,268.63);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (165.70,250.04) rectangle (296.66,268.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (231.18,256.04) {flipped $\mathbf{\tilde x'}-\mathbf{\tilde x}$};
\end{scope}
\begin{scope}
\path[clip] (296.66,250.04) rectangle (427.62,268.63);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (296.66,250.04) rectangle (427.62,268.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (362.14,256.04) {scaled and flipped $\mathbf{\tilde x'}-\mathbf{\tilde x}$};
\end{scope}
\begin{scope}
\path[clip] ( 34.75,105.04) rectangle (165.70,250.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.75,105.04) rectangle (165.70,250.04);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.25,274.63) -- (125.52,  0.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.39,274.63) -- (165.70, 47.12);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.29,274.63) -- (165.70,  6.24);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (110.48,274.63) -- (165.70, 88.01);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.75,265.87) -- (113.42,  0.00);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.35,274.63) -- (137.62,  0.00);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.90,149.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.10,134.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55,111.63) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.40,123.74) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16,148.80) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24,113.29) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.73,159.23) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.54,152.23) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.06,121.71) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.89,214.37) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.88,221.51) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,135.64) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.38,160.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.92,133.12) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.91,222.04) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.64,185.30) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,155.18) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.18,124.74) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.38,196.34) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.42,162.72) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,139.38) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.44,149.20) -- (125.01,153.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.44,153.77) -- (125.01,149.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50,151.49) -- (125.95,151.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72,148.26) -- (122.72,154.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.48,176.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.57,141.04) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05,186.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86,179.97) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.38,149.45) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.88,167.25) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.90,160.11) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51,190.49) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.42,186.01) -- ( 59.98,190.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.42,190.58) -- ( 59.98,186.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,188.30) -- ( 60.93,188.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.70,185.07) -- ( 57.70,191.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.25,160.87) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.59,194.30) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.32,157.55) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.75,182.93) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.95,201.39) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.06,168.59) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,153.59) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.53,165.70) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.28,190.76) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.37,155.25) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.85,201.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67,194.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90,161.38) -- ( 91.47,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90,165.95) -- ( 91.47,161.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,163.67) -- ( 92.41,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.18,160.44) -- ( 89.18,166.90);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.76,172.41) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.70,174.33) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.75,177.60) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.50,202.51) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.40,178.79) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.78,180.08) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 53.30,140.75) {$y_i=-1$};
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 87.88,216.14) {$y_i=0$};
\definecolor{drawColor}{RGB}{255,127,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (144.68,227.22) {$y_i=1$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.75,105.04) rectangle (165.70,250.04);
\end{scope}
\begin{scope}
\path[clip] (165.70,105.04) rectangle (296.66,250.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.70,105.04) rectangle (296.66,250.04);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.21,274.63) -- (256.47,  0.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.34,274.63) -- (296.66, 47.12);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (217.24,274.63) -- (296.66,  6.24);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (241.44,274.63) -- (296.66, 88.01);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (165.70,265.87) -- (244.38,  0.00);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (187.31,274.63) -- (268.57,  0.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (259.36,111.63) -- (259.20,242.24);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (267.10,111.63) -- (266.94,242.24);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.23,111.63) -- (263.07,242.24);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (280.58,240.53) {QP};
\definecolor{drawColor}{gray}{0.60}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (181.79,174.01) {LP};
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.86,149.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.06,134.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.51,111.63) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.36,123.74) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.12,148.80) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.20,113.29) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.68,159.23) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.50,152.23) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.02,121.71) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.85,214.37) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.84,221.51) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.79,218.24) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.03,193.33) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.48,220.75) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,222.04) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.60,185.30) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.98,198.69) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.23,229.13) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.34,196.34) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.38,162.72) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.83,139.38) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.40,149.20) -- (255.97,153.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.40,153.77) -- (255.97,149.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.45,151.49) -- (256.91,151.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.68,148.26) -- (253.68,154.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.44,176.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.52,141.04) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.01,186.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.82,179.97) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.34,149.45) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.53,186.63) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.51,193.76) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.46,190.49) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.42,163.30) -- (275.99,167.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.42,167.86) -- (275.99,163.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.48,165.58) -- (276.94,165.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.71,162.35) -- (273.71,168.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.16,193.01) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.54,194.30) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28,157.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.66,170.95) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.91,201.39) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.01,168.59) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.63,153.59) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.49,165.70) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.24,190.76) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.33,155.25) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.81,201.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.62,194.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86,161.38) -- (222.43,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86,165.95) -- (222.43,161.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.91,163.67) -- (223.37,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.14,160.44) -- (220.14,166.90);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.72,172.41) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.71,179.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.66,176.28) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.90,151.37) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.36,178.79) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.74,180.08) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.51,204.68) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.31,218.90) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,242.24) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.01,230.14) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.25,205.07) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.17,240.59) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.68,194.64) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.87,201.65) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.35,232.17) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.99,191.15) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.54,214.50) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.40,200.11) -- (210.97,204.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.40,204.67) -- (210.97,200.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46,202.39) -- (211.91,202.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.68,199.16) -- (208.68,205.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.93,177.33) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.84,212.84) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36,166.90) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.55,173.90) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.03,204.42) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.73,200.28) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.88,188.17) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.12,163.11) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.04,198.62) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.56,152.68) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.74,159.69) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,187.93) -- (244.51,192.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,192.49) -- (244.51,187.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.00,190.21) -- (245.45,190.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.22,186.98) -- (242.22,193.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.36,123.74) circle (  1.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.98,198.69) circle (  1.52);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.70,105.04) rectangle (296.66,250.04);
\end{scope}
\begin{scope}
\path[clip] (296.66,105.04) rectangle (427.62,250.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.66,105.04) rectangle (427.62,250.04);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.17,274.63) -- (387.43,  0.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.30,274.63) -- (427.62, 47.12);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (348.20,274.63) -- (427.62,  6.24);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (372.40,274.63) -- (427.62, 88.01);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (296.66,265.87) -- (375.33,  0.00);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (318.27,274.63) -- (399.53,  0.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (396.43,111.63) -- (357.78,242.24);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (420.63,111.63) -- (381.98,242.24);

\path[draw=drawColor,line width= 0.9pt,line join=round] (408.53,111.63) -- (369.88,242.24);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.82,149.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,134.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.46,111.63) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.32,123.74) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.07,148.80) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.16,113.29) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.64,159.23) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.45,152.23) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.97,121.71) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.81,214.37) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.79,221.51) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.75,218.24) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.99,193.33) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.44,220.75) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.83,222.04) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.56,185.30) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.94,198.69) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.19,229.13) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.29,196.34) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.34,162.72) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.79,139.38) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.36,149.20) -- (386.92,153.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.36,153.77) -- (386.92,149.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.41,151.49) -- (387.87,151.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.64,148.26) -- (384.64,154.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.40,176.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.48,141.04) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.97,186.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.78,179.97) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.30,149.45) circle (  2.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.48,186.63) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.47,193.76) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.42,190.49) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.38,163.30) -- (406.95,167.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.38,167.86) -- (406.95,163.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.44,165.58) -- (407.89,165.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.67,162.35) -- (404.67,168.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.12,193.01) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.50,194.30) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23,157.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.61,170.95) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.87,201.39) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.97,168.59) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.59,153.59) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.44,165.70) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.20,190.76) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.29,155.25) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.77,201.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.58,194.19) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.82,161.38) -- (353.38,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.82,165.95) -- (353.38,161.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.87,163.67) -- (354.33,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.10,160.44) -- (351.10,166.90);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.68,172.41) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.67,179.55) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.62,176.28) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.86,151.37) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.31,178.79) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.70,180.08) circle (  2.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.47,204.68) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.27,218.90) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.82,242.24) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97,230.14) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.21,205.07) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.12,240.59) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.64,194.64) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.83,201.65) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.31,232.17) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.94,191.15) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.50,214.50) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.36,200.11) -- (341.93,204.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.36,204.67) -- (341.93,200.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.41,202.39) -- (342.87,202.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.64,199.16) -- (339.64,205.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.89,177.33) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.80,212.84) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.32,166.90) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.50,173.90) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.99,204.42) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.69,200.28) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.84,188.17) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.08,163.11) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.00,198.62) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.51,152.68) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.70,159.69) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.90,187.93) -- (375.47,192.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.90,192.49) -- (375.47,187.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.95,190.21) -- (376.41,190.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,186.98) -- (373.18,193.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.64,151.49) circle (  1.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.67,165.58) circle (  1.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,190.21) circle (  1.52);
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (354.73,134.10) {$\tilde y_i=-1$};
\definecolor{drawColor}{RGB}{255,127,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (406.59,240.53) {$\tilde y_i=1$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.66,105.04) rectangle (427.62,250.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 29.35,129.30) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 29.35,173.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 29.35,217.99) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.75,132.59) --
	( 34.75,132.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.75,176.94) --
	( 34.75,176.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.75,221.28) --
	( 34.75,221.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.83,102.04) --
	( 50.83,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.53,102.04) --
	( 75.53,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.23,102.04) --
	(100.23,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.92,102.04) --
	(124.92,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62,102.04) --
	(149.62,105.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 50.83, 93.06) {-200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 75.53, 93.06) {-100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (100.23, 93.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (124.92, 93.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (149.62, 93.06) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.79,102.04) --
	(181.79,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49,102.04) --
	(206.49,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.18,102.04) --
	(231.18,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.88,102.04) --
	(255.88,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.58,102.04) --
	(280.58,105.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (181.79, 93.06) {-200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (206.49, 93.06) {-100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (231.18, 93.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (255.88, 93.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (280.58, 93.06) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.75,102.04) --
	(312.75,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.45,102.04) --
	(337.45,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.14,102.04) --
	(362.14,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.84,102.04) --
	(386.84,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.53,102.04) --
	(411.53,105.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (312.75, 93.06) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (337.45, 93.06) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (362.14, 93.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (386.84, 93.06) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (411.53, 93.06) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (231.18, 80.03) {difference feature 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 16.63,177.54) {difference feature 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.74, 44.66) rectangle (366.62, 69.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.09] at (100.01, 52.77) {boundary};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.48, 48.93) rectangle (169.38, 64.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.48, 48.93) -- (169.38, 64.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (155.07, 56.88) -- (167.79, 56.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.07, 48.93) rectangle (267.97, 64.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (252.07, 48.93) -- (267.97, 64.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (253.66, 56.88) -- (266.38, 56.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (171.37, 53.59) {decision $r(\mathbf x)=\pm 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (269.96, 53.59) {margin $r(\mathbf x)=\pm 1\pm\mu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.34, 14.54) rectangle (407.02, 38.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 59.61, 22.64) {point};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.65, 18.80) rectangle (106.54, 34.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.31, 24.47) -- (100.88, 29.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.31, 29.04) -- (100.88, 24.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 26.75) -- (101.82, 26.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.60, 23.52) -- ( 98.60, 29.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.04, 18.80) rectangle (210.94, 34.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.99, 26.75) circle (  2.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.35, 18.80) rectangle (323.25, 34.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.30, 26.75) circle (  1.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (108.53, 23.46) {LP constraint active};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (212.92, 23.46) {LP constraint inactive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (325.24, 23.46) {QP support vector};
\end{scope}
\end{tikzpicture}


==> figure-norm-data.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-20 13:10:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(144.54,  0.00) --
	(144.54,164.83) --
	(  0.00,164.83) --
	(  0.00,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,164.83);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 79.33) -- (144.54, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09,  0.00) -- ( 72.09,164.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.27,167.47) {Original features $\mathbf x\in\mathbb R^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,164.83);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.90, 63.81) --
	( 43.63, 71.13) --
	( 42.37, 78.44) --
	( 43.14, 85.76) --
	( 45.93, 93.08) --
	( 49.26, 98.15) --
	( 51.30,100.40) --
	( 56.57,104.49) --
	( 63.30,107.71) --
	( 63.89,107.93) --
	( 71.21,108.97) --
	( 78.53,108.34) --
	( 80.50,107.71) --
	( 85.84,105.53) --
	( 93.14,100.40) --
	( 93.16,100.38) --
	( 98.30, 93.08) --
	(100.48, 87.74) --
	(101.10, 85.76) --
	(101.73, 78.44) --
	(100.70, 71.13) --
	(100.48, 70.53) --
	( 97.25, 63.81) --
	( 93.16, 58.53) --
	( 90.91, 56.49) --
	( 85.84, 53.16) --
	( 78.53, 50.37) --
	( 71.21, 49.61) --
	( 63.89, 50.86) --
	( 56.57, 54.14) --
	( 53.32, 56.49) --
	( 49.26, 60.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 60.55) -- ( 48.82, 61.16);

\node[text=drawColor,rotate=-54.13,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 45.07, 62.48) { 1 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.31, 53.96) --
	( 25.92, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.03, 63.81) --
	( 21.24, 71.13) --
	( 20.55, 78.44) --
	( 20.97, 85.76) --
	( 22.49, 93.08) --
	( 25.12,100.40) --
	( 27.31,104.67) --
	( 29.13,107.71) --
	( 34.62,114.76) --
	( 34.88,115.03) --
	( 41.94,121.09) --
	( 43.80,122.35) --
	( 49.26,125.44) --
	( 56.57,128.45) --
	( 61.36,129.67) --
	( 63.89,130.22) --
	( 71.21,130.84) --
	( 78.53,130.46) --
	( 82.78,129.67) --
	( 85.84,129.00) --
	( 93.16,126.27) --
	(100.48,122.40) --
	(100.55,122.35) --
	(107.80,116.45) --
	(109.22,115.03) --
	(115.11,107.79) --
	(115.16,107.71) --
	(119.04,100.40) --
	(121.77, 93.08) --
	(122.43, 90.02) --
	(123.23, 85.76) --
	(123.60, 78.44) --
	(122.99, 71.13) --
	(122.43, 68.59) --
	(121.21, 63.81) --
	(118.21, 56.49) --
	(115.11, 51.04) --
	(113.86, 49.18) --
	(107.80, 42.12) --
	(107.52, 41.86) --
	(100.48, 36.37) --
	( 97.44, 34.54) --
	( 93.16, 32.36) --
	( 85.84, 29.73) --
	( 78.53, 28.20) --
	( 71.21, 27.78) --
	( 63.89, 28.47) --
	( 56.57, 30.26) --
	( 49.26, 33.16) --
	( 46.73, 34.54) --
	( 41.94, 37.63) --
	( 36.79, 41.86) --
	( 34.62, 44.03) --
	( 30.39, 49.18) --
	( 27.31, 53.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.92, 56.49) -- ( 24.23, 60.77);

\node[text=drawColor,rotate=-68.44,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 20.92, 62.98) { 3 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.67, 49.26) --
	(  9.63, 56.49) --
	(  7.41, 63.81) --
	(  6.03, 71.13) --
	(  5.51, 78.44) --
	(  5.83, 85.76) --
	(  7.00, 93.08) --
	(  9.02,100.40) --
	( 11.89,107.71) --
	( 12.67,109.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.99,115.03) --
	( 19.99,120.69) --
	( 21.33,122.35) --
	( 27.31,128.55) --
	( 28.57,129.67) --
	( 34.62,134.27) --
	( 38.95,136.98) --
	( 41.94,138.63) --
	( 49.26,141.79) --
	( 56.57,144.08) --
	( 57.71,144.30) --
	( 63.89,145.37) --
	( 71.21,145.85) --
	( 78.53,145.56) --
	( 85.84,144.48) --
	( 86.56,144.30) --
	( 93.16,142.43) --
	(100.48,139.47) --
	(105.24,136.98) --
	(107.80,135.47) --
	(115.11,130.14) --
	(115.66,129.67) --
	(122.43,122.89) --
	(122.90,122.35) --
	(128.23,115.03) --
	(129.75,112.48) --
	(132.24,107.71) --
	(135.19,100.40) --
	(137.07, 93.79) --
	(137.25, 93.08) --
	(138.32, 85.76) --
	(138.62, 78.44) --
	(138.13, 71.13) --
	(137.07, 64.94) --
	(136.85, 63.81) --
	(134.56, 56.49) --
	(131.40, 49.18) --
	(129.75, 46.19) --
	(127.04, 41.86) --
	(122.43, 35.81) --
	(121.31, 34.54) --
	(115.11, 28.57) --
	(113.46, 27.22) --
	(107.80, 23.23) --
	(102.02, 19.91) --
	(100.48, 19.12) --
	( 93.16, 16.26) --
	( 85.84, 14.24) --
	( 78.53, 13.06) --
	( 71.21, 12.74) --
	( 63.89, 13.27) --
	( 56.57, 14.65) --
	( 49.26, 16.87) --
	( 42.03, 19.91) --
	( 41.94, 19.95) --
	( 34.62, 24.38) --
	( 30.77, 27.22) --
	( 27.31, 30.17) --
	( 22.93, 34.54) --
	( 19.99, 38.01) --
	( 17.15, 41.86) --
	( 12.71, 49.18) --
	( 12.67, 49.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.30,112.09) -- ( 15.99,115.03);

\node[text=drawColor,rotate= 60.15,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 14.63,108.13) { 5 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.31, 14.57) --
	( 20.36, 19.91) --
	( 19.99, 20.23) --
	( 13.00, 27.22) --
	( 12.67, 27.60) --
	(  7.34, 34.54) --
	(  5.35, 37.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.61, 14.37) -- ( 27.31, 14.57);

\node[text=drawColor,rotate=-33.12,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.38, 12.48) { 7 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.35,121.14) --
	(  6.11,122.35) --
	( 11.52,129.67) --
	( 12.67,131.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.46,136.98) --
	( 19.99,138.37) --
	( 27.31,144.16) --
	( 27.52,144.30) --
	( 34.62,148.56) --
	( 40.84,151.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.94,133.35) -- ( 18.46,136.98);

\node[text=drawColor,rotate= 45.95,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 14.30,129.43) { 7 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.26,115.03) --
	(138.07,122.35) --
	(137.07,123.82) --
	(132.61,129.67) --
	(129.75,132.92) --
	(125.69,136.98) --
	(122.43,139.85) --
	(116.58,144.30) --
	(115.11,145.30) --
	(107.80,149.50) --
	(103.25,151.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.00,113.45) -- (142.26,115.03);

\node[text=drawColor,rotate=-65.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (140.95,112.49) { 7 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.90, 12.59) --
	(115.11, 13.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43, 18.76) --
	(123.77, 19.91) --
	(129.75, 25.69) --
	(131.14, 27.22) --
	(136.92, 34.54) --
	(137.07, 34.76) --
	(141.32, 41.86) --
	(144.38, 48.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.74, 15.29) -- (122.43, 18.76);

\node[text=drawColor,rotate= 36.52,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (116.46, 11.53) { 7 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.68, 12.59) --
	( 12.67, 12.60) --
	(  5.36, 19.91) --
	(  5.35, 19.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.35,138.66) --
	( 10.84,144.30) --
	( 12.67,145.99) --
	( 19.60,151.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.26,136.98) --
	(137.07,140.56) --
	(133.32,144.30) --
	(129.75,147.49) --
	(124.50,151.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.36,134.31) -- (140.26,136.98);

\node[text=drawColor,rotate=-51.83,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (140.58,132.91) { 9 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.07, 18.07) --
	(138.75, 19.91) --
	(144.38, 26.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.42, 12.59) -- (134.72, 15.80);

\node[text=drawColor,rotate= 44.21,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (136.30, 14.17) { 9 };
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.12, 83.95) -- ( 43.66, 65.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 84.09, 50.95) -- ( 92.61, 52.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.03, 30.80) -- (124.47, 35.29);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (102.12, 95.27) -- ( 87.09, 98.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 45.37, 85.82) -- ( 67.82, 63.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 77.66, 47.49) -- ( 83.75, 60.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 31.00,135.13) -- ( 29.11,151.62);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 33.41,145.81) --
	( 29.11,151.62) --
	( 26.23,144.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.45, 42.87) -- (101.53, 13.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.77, 19.90) --
	(101.53, 13.22) --
	(105.93, 18.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.97,118.65) -- (139.19,145.37);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (137.25,138.41) --
	(139.19,145.37) --
	(132.19,143.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (117.50, 92.13) -- (131.79,110.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (130.74,103.04) --
	(131.79,110.19) --
	(125.08,107.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (125.01, 45.85) -- (123.70, 18.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (120.40, 25.15) --
	(123.70, 18.73) --
	(127.62, 24.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (107.73, 63.64) -- (111.50, 48.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.47, 53.76) --
	(111.50, 48.56) --
	(113.49, 55.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (100.01,103.59) -- (114.12,121.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (113.10,114.42) --
	(114.12,121.57) --
	(107.41,118.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.83, 42.11) -- ( 74.25, 16.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 74.42, 23.74) --
	( 74.25, 16.51) --
	( 80.59, 19.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 26.76, 93.40) -- (  7.01, 72.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  8.65, 79.35) --
	(  7.01, 72.31) --
	( 13.93, 74.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 35.13, 88.32) -- (  5.35, 78.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 10.10, 83.55) --
	(  5.35, 78.10) --
	( 12.45, 76.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 21.85, 91.74) -- ( 11.53,109.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 17.84,105.52) --
	( 11.53,109.04) --
	( 11.63,101.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 38.60,116.27) -- ( 20.89,116.63);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 27.23,120.11) --
	( 20.89,116.63) --
	( 27.08,112.89);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 67.47, 71.83) -- ( 40.49, 50.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.17, 57.28) --
	( 40.49, 50.57) --
	( 47.65, 51.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.78, 48.55) -- ( 74.55, 29.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 67.94, 32.70) --
	( 74.55, 29.80) --
	( 73.76, 36.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, 66.00) rectangle ( 53.62,  0.00);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  9.90, 39.60) -- ( 29.70, 39.60);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  9.90, 26.40) -- ( 29.70, 26.40);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  9.90, 13.20) -- ( 29.70, 13.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.81, 52.80) {label $y_i$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 35.83) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 22.63) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,  9.43) {-1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.00,135.13) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.11,151.62) circle (  2.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.89,132.39) {$\mathbf x_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.00,148.88) {$\mathbf x_{1}'$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.54,  0.00) --
	(289.08,  0.00) --
	(289.08,164.83) --
	(144.54,164.83) --
	(144.54,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.81,167.47) {Enlarged features $\Phi(\mathbf x)$};
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,164.83);
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,rotate=-45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.58, 62.82) {$r(\mathbf x)=\mathbf w^\intercal \Phi(\mathbf x)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86,  6.10) --
	(175.13,  7.83) --
	(168.82, 14.14) --
	(167.10, 15.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.79, 22.17) --
	(159.06, 23.90) --
	(152.76, 30.20) --
	(151.03, 31.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 18.18) -- (160.79, 22.17);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (163.19, 16.58) { 1 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.23,  9.65) --
	(194.74, 14.14) --
	(191.19, 17.68) --
	(186.71, 22.17) --
	(183.16, 25.72) --
	(178.67, 30.20) --
	(175.13, 33.75) --
	(170.64, 38.24) --
	(167.10, 41.78) --
	(162.61, 46.27) --
	(159.06, 49.81) --
	(154.58, 54.30) --
	(151.03, 57.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.46,  8.41) -- (199.23,  9.65);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (198.86,  6.82) { 2 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69,  6.10) --
	(223.33, 11.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.65, 14.14) --
	(215.29, 19.50) --
	(212.62, 22.17) --
	(207.26, 27.53) --
	(204.59, 30.20) --
	(199.23, 35.56) --
	(196.56, 38.24) --
	(191.19, 43.60) --
	(188.52, 46.27) --
	(183.16, 51.63) --
	(180.49, 54.30) --
	(175.13, 59.66) --
	(172.46, 62.34) --
	(167.10, 67.70) --
	(164.42, 70.37) --
	(159.06, 75.73) --
	(156.39, 78.40) --
	(151.03, 83.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.02, 13.78) -- (220.65, 14.14);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.42, 12.18) { 3 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.60,  6.10) --
	(247.43, 13.28) --
	(246.57, 14.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.39, 21.32) --
	(238.54, 22.17) --
	(231.36, 29.35) --
	(230.50, 30.20) --
	(223.33, 37.38) --
	(222.47, 38.24) --
	(215.29, 45.41) --
	(214.44, 46.27) --
	(207.26, 53.45) --
	(206.41, 54.30) --
	(199.23, 61.48) --
	(198.37, 62.34) --
	(191.19, 69.51) --
	(190.34, 70.37) --
	(183.16, 77.55) --
	(182.31, 78.40) --
	(175.13, 85.58) --
	(174.27, 86.43) --
	(167.10, 93.61) --
	(166.24, 94.47) --
	(159.06,101.64) --
	(158.21,102.50) --
	(151.03,109.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.26, 16.45) -- (239.39, 21.32);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (242.66, 14.85) { 4 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.52,  6.10) --
	(279.56,  7.07) --
	(272.49, 14.14) --
	(271.52, 15.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.45, 22.17) --
	(263.49, 23.13) --
	(256.42, 30.20) --
	(255.46, 31.17) --
	(248.39, 38.24) --
	(247.43, 39.20) --
	(240.35, 46.27) --
	(239.39, 47.23) --
	(232.32, 54.30) --
	(231.36, 55.26) --
	(224.29, 62.34) --
	(223.33, 63.30) --
	(216.26, 70.37) --
	(215.29, 71.33) --
	(208.22, 78.40) --
	(207.26, 79.36) --
	(200.19, 86.43) --
	(199.23, 87.40) --
	(192.16, 94.47) --
	(191.19, 95.43) --
	(184.12,102.50) --
	(183.16,103.46) --
	(176.09,110.53) --
	(175.13,111.49) --
	(168.06,118.57) --
	(167.10,119.53) --
	(160.03,126.60) --
	(159.06,127.56) --
	(151.99,134.63) --
	(151.03,135.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.21, 17.41) -- (264.45, 22.17);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (267.61, 15.81) { 5 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.40, 14.14) --
	(295.62, 16.92) --
	(290.37, 22.17) --
	(287.59, 24.95) --
	(282.34, 30.20) --
	(279.56, 32.98) --
	(274.30, 38.24) --
	(271.52, 41.01) --
	(266.27, 46.27) --
	(263.49, 49.05) --
	(258.24, 54.30) --
	(255.46, 57.08) --
	(250.20, 62.34) --
	(247.43, 65.11) --
	(242.17, 70.37) --
	(239.39, 73.15) --
	(234.14, 78.40) --
	(231.36, 81.18) --
	(226.10, 86.43) --
	(223.33, 89.21) --
	(218.07, 94.47) --
	(215.29, 97.25) --
	(210.04,102.50) --
	(207.26,105.28) --
	(202.01,110.53) --
	(199.23,113.31) --
	(193.97,118.57) --
	(191.19,121.34) --
	(185.94,126.60) --
	(183.16,129.38) --
	(177.91,134.63) --
	(175.13,137.41) --
	(169.87,142.66) --
	(167.10,145.44) --
	(161.84,150.70) --
	(159.06,153.48) --
	(153.81,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.35, 11.19) -- (298.40, 14.14);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (299.75,  9.59) { 6 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.22, 38.24) --
	(295.62, 42.83) --
	(292.18, 46.27) --
	(287.59, 50.86) --
	(284.15, 54.30) --
	(279.56, 58.90) --
	(276.12, 62.34) --
	(271.52, 66.93) --
	(268.09, 70.37) --
	(263.49, 74.96) --
	(260.05, 78.40) --
	(255.46, 83.00) --
	(252.02, 86.43) --
	(247.43, 91.03) --
	(243.99, 94.47) --
	(239.39, 99.06) --
	(235.95,102.50) --
	(231.36,107.09) --
	(227.92,110.53) --
	(223.33,115.13) --
	(219.89,118.57) --
	(215.29,123.16) --
	(211.86,126.60) --
	(207.26,131.19) --
	(203.82,134.63) --
	(199.23,139.23) --
	(195.79,142.66) --
	(191.19,147.26) --
	(187.76,150.70) --
	(183.16,155.29) --
	(179.72,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.35, 37.11) -- (300.22, 38.24);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (299.75, 35.51) { 7 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.66, 60.71) --
	(302.03, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.62, 68.75) --
	(294.00, 70.37) --
	(287.59, 76.78) --
	(285.97, 78.40) --
	(279.56, 84.81) --
	(277.94, 86.43) --
	(271.52, 92.85) --
	(269.90, 94.47) --
	(263.49,100.88) --
	(261.87,102.50) --
	(255.46,108.91) --
	(253.84,110.53) --
	(247.43,116.94) --
	(245.80,118.57) --
	(239.39,124.98) --
	(237.77,126.60) --
	(231.36,133.01) --
	(229.74,134.63) --
	(223.33,141.04) --
	(221.71,142.66) --
	(215.29,149.08) --
	(213.67,150.70) --
	(207.26,157.11) --
	(205.64,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.72, 64.64) -- (295.62, 68.75);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (298.12, 63.05) { 8 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.82, 94.47) --
	(295.62, 94.66) --
	(287.79,102.50) --
	(287.59,102.70) --
	(279.75,110.53) --
	(279.56,110.73) --
	(271.72,118.57) --
	(271.52,118.76) --
	(263.69,126.60) --
	(263.49,126.79) --
	(255.65,134.63) --
	(255.46,134.83) --
	(247.62,142.66) --
	(247.43,142.86) --
	(239.59,150.70) --
	(239.39,150.89) --
	(231.55,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.35, 88.94) -- (295.82, 94.47);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (299.75, 87.34) { 9 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.63,118.57) --
	(295.62,120.58) --
	(289.60,126.60) --
	(287.59,128.61) --
	(281.57,134.63) --
	(279.56,136.64) --
	(273.54,142.66) --
	(271.52,144.68) --
	(265.50,150.70) --
	(263.49,152.71) --
	(257.47,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.04,117.16) -- (297.63,118.57);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (297.44,115.56) { 10 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.66,138.46) --
	(299.45,142.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.42,150.70) --
	(287.59,154.53) --
	(283.39,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.83,147.28) -- (291.42,150.70);

\node[text=drawColor,rotate=-45.02,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (293.23,145.68) { 11 };
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (154.50,  6.68) -- (174.61, 11.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (155.19, 29.59) -- (163.29, 27.07);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.13, 74.86) -- (231.14, 62.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (177.33, 13.48) -- (157.56, 16.60);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (171.85,  7.29) -- (151.52, 13.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (151.89, 35.67) -- (154.96, 16.81);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (200.32, 97.03) -- (204.97,158.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (208.10,152.22) --
	(204.97,158.73) --
	(200.90,152.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (183.49, 44.90) -- (176.30,133.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (180.41,127.80) --
	(176.30,133.74) --
	(173.20,127.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (197.43, 51.24) -- (282.50,133.47);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.51,126.53) --
	(282.50,133.47) --
	(275.49,131.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (211.23, 10.85) -- (255.12, 33.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (251.25, 27.78) --
	(255.12, 33.89) --
	(247.90, 34.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (232.81, 38.80) -- (228.81,113.35);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (232.75,107.30) --
	(228.81,113.35) --
	(225.53,106.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (188.08, 13.25) -- (196.35, 33.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (197.36, 26.55) --
	(196.35, 33.71) --
	(190.66, 29.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (173.75, 23.26) -- (202.58, 58.20);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (201.38, 51.07) --
	(202.58, 58.20) --
	(195.81, 55.67);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (160.18, 46.54) -- (151.12,121.33);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (155.46,115.55) --
	(151.12,121.33) --
	(148.29,114.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (211.02, 11.85) -- (274.72,  7.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (268.23,  4.32) --
	(274.72,  7.50) --
	(268.72, 11.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (190.91,  8.42) -- (281.11,  6.10);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (274.76,  2.65) --
	(281.11,  6.10) --
	(274.94,  9.88);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (224.73, 10.56) -- (258.13, 31.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (254.79, 25.44) --
	(258.13, 31.85) --
	(250.91, 31.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (183.75, 45.92) -- (227.56, 46.70);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (221.37, 42.98) --
	(227.56, 46.70) --
	(221.24, 50.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (151.61,  7.70) -- (180.16, 30.22);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (177.48, 23.51) --
	(180.16, 30.22) --
	(173.01, 29.18);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (154.72, 33.74) -- (151.16, 77.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (155.27, 71.78) --
	(151.16, 77.73) --
	(148.07, 71.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 97.03) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97,158.73) circle (  2.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.87, 94.84) {$\Phi(\mathbf x_{1})$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.52,156.54) {$\Phi(\mathbf x_{1}')$};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.54,  6.06) -- (289.08,  6.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.99,  0.00) -- (150.99,164.84);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,164.83);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.84,126.68) circle (  1.65);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.26, 62.90) circle (  1.65);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51,157.27) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.48,149.82) circle (  1.65);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.73, 54.30) circle (  1.65);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.07, 83.10) circle (  1.65);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.27, 43.44) circle (  1.65);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.10,141.16) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.92, 80.19) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.09, 96.51) circle (  1.65);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.32, 60.66) circle (  1.65);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.43, 31.76) circle (  1.65);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.69, 64.40) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.06, 35.87) circle (  1.65);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.40,141.43) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.40, 52.24) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.27, 54.52) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.25, 81.13) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.98, 58.02) circle (  1.65);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.62,  7.57) circle (  1.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.08,  0.00) --
	(433.62,  0.00) --
	(433.62,164.83) --
	(289.08,164.83) --
	(289.08,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.35,167.47) {Difference $\Phi(\mathbf x')-\Phi(\mathbf x)$};
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,164.83);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.08, 57.14) -- (433.62, 57.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.61,  0.00) -- (326.61,164.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.08,123.87) -- (412.95,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.08, 65.46) -- (354.54,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.84,126.68) circle (  2.47);
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.81, 30.91) {$y_i=0$};
\definecolor{drawColor}{RGB}{255,127,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (385.02, 98.08) {$y_i=1$};
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.00, 13.38) {$y_i=-1$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.66,127.97) {$\Phi(\mathbf x_{1}')-\Phi(\mathbf x_{1})$};

\node[text=drawColor,rotate=-45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (331.09, 26.58) {$\mathbf w^\intercal [ \Phi(\mathbf x') - \Phi(\mathbf x) ] = -1$};

\node[text=drawColor,rotate=-45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (389.51, 26.58) {$\mathbf w^\intercal [ \Phi(\mathbf x') - \Phi(\mathbf x) ] = 1$};
\end{scope}
\end{tikzpicture}


==> figure-norm-level-curves.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-31 09:59:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  3.77,  0.00) rectangle (502.12,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  3.77, -0.00) rectangle (502.12,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.52,119.96) rectangle (125.07,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.52,119.96) rectangle (125.07,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 81.79,125.96) {training data};
\end{scope}
\begin{scope}
\path[clip] (125.07,119.96) rectangle (211.62,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.07,119.96) rectangle (211.62,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (168.34,125.96) {rank model};
\end{scope}
\begin{scope}
\path[clip] (211.62,119.96) rectangle (298.17,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (211.62,119.96) rectangle (298.17,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (254.89,125.96) {rank2 model};
\end{scope}
\begin{scope}
\path[clip] (298.17,119.96) rectangle (384.72,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (298.17,119.96) rectangle (384.72,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (341.44,125.96) {compare model};
\end{scope}
\begin{scope}
\path[clip] ( 38.52, 33.41) rectangle (125.07,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.52, 33.41) rectangle (125.07,119.96);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.89, 73.20) -- ( 70.91, 77.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.74, 82.96) -- ( 87.10, 77.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.99, 73.40) -- ( 92.39, 76.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.98, 83.61) -- ( 74.77, 79.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.56, 75.54) -- ( 97.07, 79.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.42, 81.80) -- ( 80.39, 87.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.46, 60.37) -- ( 86.61, 60.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.91, 51.00) -- (107.46, 56.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.85, 84.46) -- ( 81.14, 86.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.05, 71.95) -- (102.62, 78.21);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.64, 80.84) -- ( 91.99, 87.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.73, 67.81) -- ( 60.43, 72.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.98, 90.03) -- ( 56.02, 88.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.61, 75.11) -- ( 58.68, 76.24);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.24, 59.95) -- ( 90.62, 65.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.65, 79.95) -- ( 78.74, 75.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.65, 80.76) -- ( 74.07, 84.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.95, 67.79) -- ( 89.15, 70.83);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.15,100.79) -- ( 59.63,103.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.19, 75.57) -- ( 81.50, 79.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.68, 61.44) -- ( 94.89, 64.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.34, 59.87) -- ( 82.19, 54.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.76, 69.25) -- ( 75.15, 69.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.91, 74.96) -- ( 89.12, 76.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.11, 68.99) -- ( 86.61, 74.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.42, 89.66) -- ( 74.61, 94.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.46, 58.67) -- ( 83.36, 55.46);

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.22, 69.67) -- (108.54, 73.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.12, 81.79) -- ( 73.96, 84.44);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.44, 91.08) -- ( 72.16, 89.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.46, 97.08) -- ( 60.02, 98.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.26, 64.92) -- ( 79.14, 70.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.40, 69.30) -- ( 77.85, 74.30);

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.68, 67.06) -- (109.88, 71.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.15, 52.10) -- ( 71.79, 56.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.35, 72.19) -- (109.25, 76.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.31, 91.14) -- ( 68.55, 96.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.50, 52.29) -- (101.25, 46.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.55, 88.69) -- ( 76.56, 84.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.11, 73.49) -- ( 82.23, 77.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.17, 83.94) -- ( 89.83, 83.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.18, 76.56) -- ( 78.36, 75.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.54, 99.79) -- ( 79.03, 98.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.07, 88.43) -- ( 85.18, 93.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.63, 81.15) -- ( 76.08, 75.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.85, 67.62) -- ( 80.28, 63.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.55, 88.68) -- ( 69.53, 89.08);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.92, 79.55) -- (101.42, 83.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.35, 82.37) -- ( 93.94, 82.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.88, 67.86) -- (110.70, 68.94);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.71, 76.21) -- (101.57, 73.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.96, 73.45) --
	(101.57, 73.50) --
	( 99.71, 76.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.90, 72.35) -- (104.10, 66.23);

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.25, 69.74) --
	(104.10, 66.23) --
	(106.71, 68.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.55, 92.03) -- (106.90, 90.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.46, 89.56) --
	(106.90, 90.68) --
	(104.21, 93.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.90, 86.17) -- ( 93.22, 89.18);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.62, 85.59) --
	( 93.22, 89.18) --
	( 90.31, 87.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.97, 62.33) -- ( 70.89, 57.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.31, 61.10) --
	( 70.89, 57.77) --
	( 74.47, 58.20);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.79, 99.99) -- ( 62.13,101.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.67,102.63) --
	( 62.13,101.94) --
	( 64.50, 99.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.91, 93.26) -- (105.46, 99.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.76, 97.90) --
	(105.46, 99.36) --
	(105.84, 95.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.56, 90.67) -- ( 85.79, 96.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.02, 93.26) --
	( 85.79, 96.10) --
	( 84.44, 92.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.58, 97.44) -- ( 99.69,101.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.41, 98.14) --
	( 99.69,101.32) --
	( 97.80, 98.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.48, 64.81) -- ( 59.79, 58.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.76, 60.33) --
	( 59.79, 58.38) --
	( 59.97, 61.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.50, 65.22) -- ( 95.86, 59.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.34, 60.01) --
	( 95.86, 59.15) --
	( 94.84, 62.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.83, 95.33) -- ( 57.01, 99.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.52, 99.07) --
	( 57.01, 99.91) --
	( 58.03, 96.45);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.77, 61.33) -- ( 56.63, 59.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.72, 62.83) --
	( 56.63, 59.89) --
	( 60.22, 59.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.06, 60.60) -- ( 57.66, 55.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.96, 59.31) --
	( 57.66, 55.71) --
	( 60.93, 57.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.45, 90.19) -- (103.82, 93.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.20, 89.68) --
	(103.82, 93.28) --
	(100.90, 91.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.07, 70.55) -- ( 96.29, 65.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.13, 68.83) --
	( 96.29, 65.22) --
	( 99.34, 67.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.86, 76.98) -- (106.88, 74.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.27, 74.54) --
	(106.88, 74.33) --
	(105.26, 77.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.31, 68.42) -- ( 93.42, 62.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.66, 64.87) --
	( 93.42, 62.53) --
	( 94.07, 66.08);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.90, 67.22) -- ( 66.77, 65.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.13, 68.52) --
	( 66.77, 65.78) --
	( 70.32, 65.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.50, 58.02) -- ( 71.30, 56.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.78, 59.40) --
	( 71.30, 56.77) --
	( 74.81, 55.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.50, 88.61) -- ( 66.12, 89.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.50, 90.93) --
	( 66.12, 89.66) --
	( 68.91, 87.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.68, 49.32) -- ( 65.63, 52.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.23, 52.53) --
	( 65.63, 52.28) --
	( 67.65, 49.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.19, 92.04) -- ( 57.16, 95.52);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.99, 92.41) --
	( 57.16, 95.52) --
	( 55.38, 92.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.45,101.39) -- ( 73.20,100.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.09,102.79) --
	( 73.20,100.62) --
	( 76.53, 99.21);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.12, 90.28) -- ( 64.34, 91.88);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.88, 91.13) --
	( 64.34, 91.88) --
	( 65.46, 88.45);

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.80, 96.54) -- (102.50,101.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.06, 98.80) --
	(102.50,101.34) --
	(101.57, 97.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.24, 88.29) -- (108.08, 94.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.64, 91.14) --
	(108.08, 94.72) --
	(104.76, 93.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.80, 88.25) -- ( 56.77, 91.29);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.48, 88.91) --
	( 56.77, 91.29) --
	( 56.06, 87.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.76, 60.62) -- ( 96.96, 56.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.35, 56.91) --
	( 96.96, 56.81) --
	( 95.24, 59.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.78, 58.17) -- ( 54.55, 53.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.72, 56.74) --
	( 54.55, 53.13) --
	( 57.76, 54.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.56, 59.54) -- ( 70.99, 60.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.43, 61.84) --
	( 70.99, 60.73) --
	( 73.68, 58.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.56, 60.60) -- ( 64.87, 54.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.95, 57.89) --
	( 64.87, 54.40) --
	( 67.44, 56.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.33, 53.18) -- ( 71.05, 47.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.95, 51.30) --
	( 71.05, 47.80) --
	( 74.53, 48.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.52, 73.44) -- ( 56.13, 75.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.68, 76.40) --
	( 56.13, 75.77) --
	( 58.45, 73.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.18, 63.26) -- ( 54.88, 56.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.50, 60.46) --
	( 54.88, 56.90) --
	( 58.27, 58.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.90, 83.88) -- ( 66.01, 89.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.27, 86.89) --
	( 66.01, 89.70) --
	( 64.70, 86.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.10, 56.97) -- ( 55.74, 52.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.20, 55.63) --
	( 55.74, 52.32) --
	( 59.33, 52.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.56, 61.02) -- ( 69.43, 62.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.92, 63.61) --
	( 69.43, 62.69) --
	( 71.97, 60.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.62, 68.70) -- ( 65.80, 65.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.58, 68.41) --
	( 65.80, 65.27) --
	( 69.41, 65.30);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.17, 76.28) -- ( 70.01, 73.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.59, 76.71) --
	( 70.01, 73.47) --
	( 73.61, 73.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.40, 75.41) -- (108.57, 72.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.79, 74.57) --
	(108.57, 72.25) --
	(109.18, 75.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.18, 76.13) -- ( 96.27, 82.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.06, 78.74) --
	( 96.27, 82.35) --
	( 93.04, 80.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.18, 60.88) -- (108.76, 55.88);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.31, 56.97) --
	(108.76, 55.88) --
	(107.98, 59.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.61, 71.61) -- (103.76, 70.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.39, 69.51) --
	(103.76, 70.82) --
	(100.94, 73.08);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.82, 98.44) -- ( 94.32,101.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.23, 98.21) --
	( 94.32,101.66) --
	( 90.79,100.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.57, 75.92) -- ( 63.58, 81.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.97, 80.70) --
	( 63.58, 81.96) --
	( 64.18, 78.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.27, 58.86) -- ( 63.97, 52.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.32, 56.07) --
	( 63.97, 52.86) --
	( 65.93, 55.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.09, 52.72) -- ( 90.05, 47.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.71, 50.26) --
	( 90.05, 47.51) --
	( 91.26, 50.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.09, 65.55) -- (106.70, 60.44);

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.67, 62.41) --
	(106.70, 60.44) --
	(106.89, 64.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.28, 89.12) -- ( 62.06, 92.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.66, 92.36) --
	( 62.06, 92.07) --
	( 64.11, 89.09);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.52, 33.41) rectangle (125.07,119.96);
\end{scope}
\begin{scope}
\path[clip] (125.07, 33.41) rectangle (211.62,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (125.07, 33.41) rectangle (211.62,119.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.44, 71.43) --
	(161.61, 72.75) --
	(160.94, 74.72) --
	(160.83, 76.68) --
	(161.27, 78.65) --
	(162.25, 80.62) --
	(162.44, 80.86) --
	(164.04, 82.58) --
	(164.41, 82.88) --
	(166.37, 84.12) --
	(167.35, 84.55) --
	(168.34, 84.92) --
	(170.31, 85.34) --
	(172.28, 85.47) --
	(174.24, 85.29) --
	(176.21, 84.78) --
	(176.76, 84.55) --
	(178.18, 83.79) --
	(179.75, 82.58) --
	(180.14, 82.14) --
	(181.22, 80.62) --
	(181.96, 78.65) --
	(182.10, 76.68) --
	(181.71, 74.72) --
	(180.80, 72.75) --
	(180.14, 71.84) --
	(179.24, 70.78) --
	(178.18, 69.86) --
	(176.63, 68.82) --
	(176.21, 68.59) --
	(174.24, 67.85) --
	(172.28, 67.44) --
	(170.31, 67.38) --
	(168.34, 67.68) --
	(166.37, 68.33) --
	(165.42, 68.82) --
	(164.41, 69.48) --
	(162.94, 70.78) --
	(162.44, 71.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.54, 73.30) --
	(156.21, 74.72) --
	(156.13, 76.68) --
	(156.42, 78.65) --
	(156.54, 79.00) --
	(157.13, 80.62) --
	(158.25, 82.58) --
	(158.51, 82.93) --
	(159.91, 84.55) --
	(160.47, 85.08) --
	(162.28, 86.52) --
	(162.44, 86.63) --
	(164.41, 87.74) --
	(166.11, 88.49) --
	(166.37, 88.59) --
	(168.34, 89.16) --
	(170.31, 89.51) --
	(172.28, 89.64) --
	(174.24, 89.56) --
	(176.21, 89.27) --
	(178.18, 88.74) --
	(178.85, 88.49) --
	(180.14, 87.91) --
	(182.11, 86.76) --
	(182.45, 86.52) --
	(184.08, 85.06) --
	(184.55, 84.55) --
	(185.91, 82.58) --
	(186.04, 82.29) --
	(186.71, 80.62) --
	(187.09, 78.65) --
	(187.09, 76.68) --
	(186.74, 74.72) --
	(186.04, 72.79) --
	(186.03, 72.75) --
	(184.91, 70.78) --
	(184.08, 69.68) --
	(183.36, 68.82) --
	(182.11, 67.61) --
	(181.20, 66.85) --
	(180.14, 66.10) --
	(178.18, 64.97) --
	(177.99, 64.88) --
	(176.21, 64.18) --
	(174.24, 63.65) --
	(172.28, 63.37) --
	(170.31, 63.33) --
	(168.34, 63.55) --
	(166.37, 64.01) --
	(164.41, 64.73) --
	(164.10, 64.88) --
	(162.44, 65.81) --
	(160.97, 66.85) --
	(160.47, 67.27) --
	(158.95, 68.82) --
	(158.51, 69.40) --
	(157.58, 70.78) --
	(156.68, 72.75) --
	(156.54, 73.30);

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.61, 73.09) --
	(152.28, 74.72) --
	(152.19, 76.68) --
	(152.42, 78.65) --
	(152.61, 79.34) --
	(152.97, 80.62) --
	(153.87, 82.58) --
	(154.57, 83.72) --
	(155.13, 84.55) --
	(156.54, 86.23) --
	(156.81, 86.52) --
	(158.51, 88.05) --
	(159.06, 88.49) --
	(160.47, 89.48) --
	(162.11, 90.45) --
	(162.44, 90.63) --
	(164.41, 91.52) --
	(166.37, 92.22) --
	(167.15, 92.42) --
	(168.34, 92.72) --
	(170.31, 93.03) --
	(172.28, 93.17) --
	(174.24, 93.15) --
	(176.21, 92.95) --
	(178.18, 92.57) --
	(178.72, 92.42) --
	(180.14, 91.99) --
	(182.11, 91.20) --
	(183.59, 90.45) --
	(184.08, 90.17) --
	(186.04, 88.81) --
	(186.44, 88.49) --
	(188.01, 86.96) --
	(188.41, 86.52) --
	(189.80, 84.55) --
	(189.98, 84.20) --
	(190.73, 82.58) --
	(191.29, 80.62) --
	(191.52, 78.65) --
	(191.44, 76.68) --
	(191.06, 74.72) --
	(190.40, 72.75) --
	(189.98, 71.88) --
	(189.43, 70.78) --
	(188.16, 68.82) --
	(188.01, 68.62) --
	(186.52, 66.85) --
	(186.04, 66.37) --
	(184.43, 64.88) --
	(184.08, 64.60) --
	(182.11, 63.20) --
	(181.64, 62.91) --
	(180.14, 62.09) --
	(178.18, 61.23) --
	(177.35, 60.95) --
	(176.21, 60.59) --
	(174.24, 60.17) --
	(172.28, 59.96) --
	(170.31, 59.95) --
	(168.34, 60.14) --
	(166.37, 60.53) --
	(165.01, 60.95) --
	(164.41, 61.14) --
	(162.44, 61.99) --
	(160.73, 62.91) --
	(160.47, 63.07) --
	(158.51, 64.47) --
	(158.01, 64.88) --
	(156.54, 66.29) --
	(156.01, 66.85) --
	(154.57, 68.72) --
	(154.50, 68.82) --
	(153.42, 70.78) --
	(152.68, 72.75) --
	(152.61, 73.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.67, 74.31) --
	(148.59, 74.72) --
	(148.49, 76.68) --
	(148.67, 78.62) --
	(148.67, 78.65) --
	(149.14, 80.62) --
	(149.90, 82.58) --
	(150.64, 83.98) --
	(150.95, 84.55) --
	(152.34, 86.52) --
	(152.61, 86.84) --
	(154.09, 88.49) --
	(154.57, 88.96) --
	(156.27, 90.45) --
	(156.54, 90.66) --
	(158.51, 92.07) --
	(159.07, 92.42) --
	(160.47, 93.24) --
	(162.44, 94.20) --
	(162.89, 94.39) --
	(164.41, 94.99) --
	(166.37, 95.60) --
	(168.34, 96.06) --
	(170.28, 96.35) --
	(170.31, 96.36) --
	(172.28, 96.51) --
	(174.24, 96.52) --
	(176.21, 96.37) --
	(176.33, 96.35) --
	(178.18, 96.08) --
	(180.14, 95.64) --
	(182.11, 95.03) --
	(183.77, 94.39) --
	(184.08, 94.26) --
	(186.04, 93.28) --
	(187.49, 92.42) --
	(188.01, 92.07) --
	(189.98, 90.57) --
	(190.11, 90.45) --
	(191.95, 88.61) --
	(192.06, 88.49) --
	(193.52, 86.52) --
	(193.91, 85.80) --
	(194.57, 84.55) --
	(195.28, 82.58) --
	(195.68, 80.62) --
	(195.80, 78.65) --
	(195.65, 76.68) --
	(195.24, 74.72) --
	(194.59, 72.75) --
	(193.91, 71.29) --
	(193.68, 70.78) --
	(192.52, 68.82) --
	(191.95, 68.01) --
	(191.09, 66.85) --
	(189.98, 65.56) --
	(189.35, 64.88) --
	(188.01, 63.59) --
	(187.25, 62.91) --
	(186.04, 61.96) --
	(184.63, 60.95) --
	(184.08, 60.58) --
	(182.11, 59.45) --
	(181.12, 58.98) --
	(180.14, 58.53) --
	(178.18, 57.81) --
	(176.21, 57.28) --
	(174.68, 57.01) --
	(174.24, 56.94) --
	(172.28, 56.78) --
	(170.31, 56.79) --
	(168.34, 56.98) --
	(168.18, 57.01) --
	(166.37, 57.36) --
	(164.41, 57.91) --
	(162.44, 58.65) --
	(161.72, 58.98) --
	(160.47, 59.59) --
	(158.51, 60.73) --
	(158.19, 60.95) --
	(156.54, 62.14) --
	(155.59, 62.91) --
	(154.57, 63.84) --
	(153.53, 64.88) --
	(152.61, 65.97) --
	(151.90, 66.85) --
	(150.64, 68.77) --
	(150.61, 68.82) --
	(149.65, 70.78) --
	(148.98, 72.75) --
	(148.67, 74.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.70, 69.11) --
	(145.93, 70.78) --
	(145.29, 72.75) --
	(144.91, 74.72) --
	(144.79, 76.68) --
	(144.92, 78.65) --
	(145.32, 80.62) --
	(145.98, 82.58) --
	(146.70, 84.11) --
	(146.92, 84.55) --
	(148.12, 86.52) --
	(148.67, 87.26) --
	(149.61, 88.49) --
	(150.64, 89.63) --
	(151.42, 90.45) --
	(152.61, 91.57) --
	(153.59, 92.42) --
	(154.57, 93.20) --
	(156.22, 94.39) --
	(156.54, 94.61) --
	(158.51, 95.81) --
	(159.53, 96.35) --
	(160.47, 96.85) --
	(162.44, 97.72) --
	(164.11, 98.32) --
	(164.41, 98.43) --
	(166.37, 99.01) --
	(168.34, 99.44) --
	(170.31, 99.73) --
	(172.28, 99.89) --
	(174.24, 99.91) --
	(176.21, 99.81) --
	(178.18, 99.58) --
	(180.14, 99.23) --
	(182.11, 98.73) --
	(183.41, 98.32) --
	(184.08, 98.11) --
	(186.04, 97.34) --
	(188.01, 96.42) --
	(188.13, 96.35) --
	(189.98, 95.31) --
	(191.41, 94.39) --
	(191.95, 94.00) --
	(193.91, 92.43) --
	(193.93, 92.42) --
	(195.88, 90.47) --
	(195.89, 90.45) --
	(197.43, 88.49) --
	(197.85, 87.80) --
	(198.60, 86.52) --
	(199.44, 84.55) --
	(199.81, 83.19) --
	(199.98, 82.58) --
	(200.26, 80.62) --
	(200.29, 78.65) --
	(200.06, 76.68) --
	(199.81, 75.64) --
	(199.61, 74.72) --
	(198.94, 72.75) --
	(198.03, 70.78) --
	(197.85, 70.46) --
	(196.93, 68.82) --
	(195.88, 67.28) --
	(195.58, 66.85) --
	(194.01, 64.88) --
	(193.91, 64.77) --
	(192.19, 62.91) --
	(191.95, 62.68) --
	(190.05, 60.95) --
	(189.98, 60.88) --
	(188.01, 59.33) --
	(187.52, 58.98) --
	(186.04, 57.98) --
	(184.40, 57.01) --
	(184.08, 56.83) --
	(182.11, 55.86) --
	(180.14, 55.07) --
	(180.06, 55.05) --
	(178.18, 54.45) --
	(176.21, 54.00) --
	(174.24, 53.71) --
	(172.28, 53.60) --
	(170.31, 53.65) --
	(168.34, 53.85) --
	(166.37, 54.23) --
	(164.41, 54.76) --
	(163.61, 55.05) --
	(162.44, 55.46) --
	(160.47, 56.32) --
	(159.14, 57.01) --
	(158.51, 57.35) --
	(156.54, 58.56) --
	(155.94, 58.98) --
	(154.57, 59.98) --
	(153.38, 60.95) --
	(152.61, 61.63) --
	(151.26, 62.91) --
	(150.64, 63.58) --
	(149.49, 64.88) --
	(148.67, 65.96) --
	(148.02, 66.85) --
	(146.84, 68.82) --
	(146.70, 69.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.77, 69.19) --
	(142.03, 70.78) --
	(141.38, 72.75) --
	(140.98, 74.72) --
	(140.83, 76.68) --
	(140.92, 78.65) --
	(141.26, 80.62) --
	(141.85, 82.58) --
	(142.71, 84.55) --
	(142.77, 84.66) --
	(143.79, 86.52) --
	(144.74, 87.91) --
	(145.13, 88.49) --
	(146.70, 90.43) --
	(146.73, 90.45) --
	(148.58, 92.42) --
	(148.67, 92.51) --
	(150.64, 94.31) --
	(150.73, 94.39) --
	(152.61, 95.90) --
	(153.22, 96.35) --
	(154.57, 97.31) --
	(156.17, 98.32) --
	(156.54, 98.56) --
	(158.51, 99.66) --
	(159.82,100.29) --
	(160.47,100.61) --
	(162.44,101.43) --
	(164.41,102.10) --
	(164.99,102.26) --
	(166.37,102.65) --
	(168.34,103.08) --
	(170.31,103.37) --
	(172.28,103.54) --
	(174.24,103.58) --
	(176.21,103.51) --
	(178.18,103.33) --
	(180.14,103.03) --
	(182.11,102.61) --
	(183.42,102.26) --
	(184.08,102.08) --
	(186.04,101.46) --
	(188.01,100.71) --
	(188.97,100.29) --
	(189.98, 99.84) --
	(191.95, 98.84) --
	(192.86, 98.32) --
	(193.91, 97.69) --
	(195.88, 96.38) --
	(195.91, 96.35) --
	(197.85, 94.84) --
	(198.38, 94.39) --
	(199.81, 93.01) --
	(200.39, 92.42) --
	(201.78, 90.73) --
	(202.01, 90.45) --
	(203.29, 88.49) --
	(203.75, 87.54) --
	(204.25, 86.52) --
	(204.93, 84.55) --
	(205.33, 82.58) --
	(205.48, 80.62) --
	(205.40, 78.65) --
	(205.10, 76.68) --
	(204.58, 74.72) --
	(203.83, 72.75) --
	(203.75, 72.59) --
	(202.91, 70.78) --
	(201.78, 68.86) --
	(201.76, 68.82) --
	(200.45, 66.85) --
	(199.81, 66.03) --
	(198.94, 64.88) --
	(197.85, 63.63) --
	(197.22, 62.91) --
	(195.88, 61.53) --
	(195.30, 60.95) --
	(193.91, 59.66) --
	(193.14, 58.98) --
	(191.95, 57.99) --
	(190.68, 57.01) --
	(189.98, 56.50) --
	(188.01, 55.17) --
	(187.80, 55.05) --
	(186.04, 54.00) --
	(184.24, 53.08) --
	(184.08, 53.00) --
	(182.11, 52.13) --
	(180.14, 51.45) --
	(178.90, 51.11) --
	(178.18, 50.91) --
	(176.21, 50.53) --
	(174.24, 50.30) --
	(172.28, 50.24) --
	(170.31, 50.33) --
	(168.34, 50.57) --
	(166.37, 50.97) --
	(165.88, 51.11) --
	(164.41, 51.51) --
	(162.44, 52.19) --
	(160.47, 53.04) --
	(160.39, 53.08) --
	(158.51, 54.01) --
	(156.69, 55.05) --
	(156.54, 55.14) --
	(154.57, 56.41) --
	(153.72, 57.01) --
	(152.61, 57.84) --
	(151.19, 58.98) --
	(150.64, 59.46) --
	(149.01, 60.95) --
	(148.67, 61.28) --
	(147.11, 62.91) --
	(146.70, 63.39) --
	(145.47, 64.88) --
	(144.74, 65.92) --
	(144.08, 66.85) --
	(142.94, 68.82) --
	(142.77, 69.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.68, 68.67) --
	(206.39, 66.85) --
	(205.72, 66.03) --
	(204.82, 64.88) --
	(203.75, 63.69) --
	(203.08, 62.91) --
	(201.78, 61.57) --
	(201.19, 60.95) --
	(199.81, 59.62) --
	(199.15, 58.98) --
	(197.85, 57.81) --
	(196.94, 57.01) --
	(195.88, 56.13) --
	(194.53, 55.05) --
	(193.91, 54.57) --
	(191.95, 53.15) --
	(191.85, 53.08) --
	(189.98, 51.83) --
	(188.78, 51.11) --
	(188.01, 50.65) --
	(186.04, 49.61) --
	(185.02, 49.15) --
	(184.08, 48.70) --
	(182.11, 47.94) --
	(180.14, 47.35) --
	(179.39, 47.18) --
	(178.18, 46.89) --
	(176.21, 46.57) --
	(174.24, 46.42) --
	(172.28, 46.43) --
	(170.31, 46.58) --
	(168.34, 46.89) --
	(167.15, 47.18) --
	(166.37, 47.35) --
	(164.41, 47.92) --
	(162.44, 48.64) --
	(161.31, 49.15) --
	(160.47, 49.50) --
	(158.51, 50.47) --
	(157.37, 51.11) --
	(156.54, 51.57) --
	(154.57, 52.79) --
	(154.14, 53.08) --
	(152.61, 54.12) --
	(151.35, 55.05) --
	(150.64, 55.58) --
	(148.85, 57.01) --
	(148.67, 57.17) --
	(146.70, 58.89) --
	(146.61, 58.98) --
	(144.74, 60.79) --
	(144.58, 60.95) --
	(142.77, 62.91) --
	(142.77, 62.91) --
	(141.15, 64.88) --
	(140.80, 65.38) --
	(139.75, 66.85) --
	(138.84, 68.40) --
	(138.58, 68.82) --
	(137.62, 70.78) --
	(136.94, 72.75) --
	(136.87, 73.05) --
	(136.46, 74.72) --
	(136.24, 76.68) --
	(136.29, 78.65) --
	(136.59, 80.62) --
	(136.87, 81.60) --
	(137.13, 82.58) --
	(137.91, 84.55) --
	(138.84, 86.30) --
	(138.95, 86.52) --
	(140.19, 88.49) --
	(140.80, 89.31) --
	(141.66, 90.45) --
	(142.77, 91.75) --
	(143.35, 92.42) --
	(144.74, 93.87) --
	(145.25, 94.39) --
	(146.70, 95.76) --
	(147.37, 96.35) --
	(148.67, 97.47) --
	(149.74, 98.32) --
	(150.64, 99.03) --
	(152.39,100.29) --
	(152.61,100.44) --
	(154.57,101.75) --
	(155.43,102.26) --
	(156.54,102.93) --
	(158.51,103.96) --
	(159.07,104.22) --
	(160.47,104.90) --
	(162.44,105.69) --
	(163.95,106.19) --
	(164.41,106.35) --
	(166.37,106.92) --
	(168.34,107.34) --
	(170.31,107.64) --
	(172.28,107.81) --
	(174.24,107.87) --
	(176.21,107.83) --
	(178.18,107.68) --
	(180.14,107.43) --
	(182.11,107.08) --
	(184.08,106.62) --
	(185.60,106.19) --
	(186.04,106.07) --
	(188.01,105.46) --
	(189.98,104.75) --
	(191.25,104.22) --
	(191.95,103.94) --
	(193.91,103.06) --
	(195.52,102.26) --
	(195.88,102.07) --
	(197.85,100.99) --
	(199.03,100.29) --
	(199.81, 99.79) --
	(201.78, 98.46) --
	(201.98, 98.32) --
	(203.75, 96.96) --
	(204.49, 96.35) --
	(205.72, 95.22) --
	(206.59, 94.39) --
	(207.68, 93.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.68, 59.34) --
	(207.28, 58.98) --
	(205.72, 57.67) --
	(204.94, 57.01) --
	(203.75, 56.04) --
	(202.54, 55.05) --
	(201.78, 54.44) --
	(200.06, 53.08) --
	(199.81, 52.89) --
	(197.85, 51.37) --
	(197.50, 51.11) --
	(195.88, 49.90) --
	(194.79, 49.15) --
	(193.91, 48.52) --
	(191.95, 47.25) --
	(191.83, 47.18) --
	(189.98, 46.02) --
	(188.45, 45.21) --
	(188.01, 44.96) --
	(186.04, 43.98) --
	(184.18, 43.24) --
	(184.08, 43.20) --
	(182.11, 42.50) --
	(180.14, 41.98) --
	(178.18, 41.64) --
	(176.21, 41.46) --
	(174.24, 41.43) --
	(172.28, 41.55) --
	(170.31, 41.82) --
	(168.34, 42.25) --
	(166.37, 42.84) --
	(165.32, 43.24) --
	(164.41, 43.55) --
	(162.44, 44.37) --
	(160.76, 45.21) --
	(160.47, 45.34) --
	(158.51, 46.37) --
	(157.18, 47.18) --
	(156.54, 47.54) --
	(154.57, 48.78) --
	(154.05, 49.15) --
	(152.61, 50.10) --
	(151.21, 51.11) --
	(150.64, 51.52) --
	(148.67, 53.01) --
	(148.58, 53.08) --
	(146.70, 54.56) --
	(146.11, 55.05) --
	(144.74, 56.20) --
	(143.79, 57.01) --
	(142.77, 57.93) --
	(141.61, 58.98) --
	(140.80, 59.77) --
	(139.57, 60.95) --
	(138.84, 61.73) --
	(137.68, 62.91) --
	(136.87, 63.87) --
	(135.96, 64.88) --
	(134.90, 66.26) --
	(134.42, 66.85) --
	(133.09, 68.82) --
	(132.93, 69.11) --
	(131.94, 70.78) --
	(131.09, 72.75) --
	(130.97, 73.19) --
	(130.46, 74.72) --
	(130.10, 76.68) --
	(130.04, 78.65) --
	(130.28, 80.62) --
	(130.81, 82.58) --
	(130.97, 82.95) --
	(131.57, 84.55) --
	(132.62, 86.52) --
	(132.93, 86.99) --
	(133.87, 88.49) --
	(134.90, 89.83) --
	(135.36, 90.45) --
	(136.87, 92.22) --
	(137.04, 92.42) --
	(138.84, 94.35) --
	(138.87, 94.39) --
	(140.80, 96.31) --
	(140.85, 96.35) --
	(142.77, 98.15) --
	(142.96, 98.32) --
	(144.74, 99.90) --
	(145.20,100.29) --
	(146.70,101.56) --
	(147.59,102.26) --
	(148.67,103.13) --
	(150.15,104.22) --
	(150.64,104.60) --
	(152.61,105.99) --
	(152.92,106.19) --
	(154.57,107.32) --
	(155.99,108.16) --
	(156.54,108.51) --
	(158.51,109.61) --
	(159.58,110.12) --
	(160.47,110.59) --
	(162.44,111.46) --
	(164.24,112.09) --
	(164.41,112.16) --
	(166.37,112.80) --
	(168.34,113.27) --
	(170.31,113.60) --
	(172.28,113.79) --
	(174.24,113.88) --
	(176.21,113.85) --
	(178.18,113.72) --
	(180.14,113.50) --
	(182.11,113.18) --
	(184.08,112.77) --
	(186.04,112.26) --
	(186.62,112.09) --
	(188.01,111.73) --
	(189.98,111.14) --
	(191.95,110.47) --
	(192.87,110.12) --
	(193.91,109.77) --
	(195.88,109.04) --
	(197.85,108.23) --
	(198.03,108.16) --
	(199.81,107.45) --
	(201.78,106.60) --
	(202.70,106.19) --
	(203.75,105.73) --
	(205.72,104.84) --
	(207.02,104.22) --
	(207.68,103.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.31, 37.34) --
	(162.44, 37.88) --
	(160.49, 39.31) --
	(160.47, 39.32) --
	(158.51, 40.70) --
	(157.79, 41.28) --
	(156.54, 42.14) --
	(155.14, 43.24) --
	(154.57, 43.64) --
	(152.61, 45.16) --
	(152.55, 45.21) --
	(150.64, 46.65) --
	(149.99, 47.18) --
	(148.67, 48.18) --
	(147.48, 49.15) --
	(146.70, 49.74) --
	(144.99, 51.11) --
	(144.74, 51.31) --
	(142.77, 52.88) --
	(142.52, 53.08) --
	(140.80, 54.45) --
	(140.05, 55.05) --
	(138.84, 56.03) --
	(137.60, 57.01) --
	(136.87, 57.62) --
	(135.17, 58.98) --
	(134.90, 59.21) --
	(132.93, 60.79) --
	(132.72, 60.95) --
	(130.97, 62.37) --
	(130.21, 62.91) --
	(129.00, 63.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.00, 95.48) --
	(130.18, 96.35) --
	(130.97, 96.90) --
	(132.84, 98.32) --
	(132.93, 98.39) --
	(134.90, 99.97) --
	(135.28,100.29) --
	(136.87,101.60) --
	(137.64,102.26) --
	(138.84,103.29) --
	(139.92,104.22) --
	(140.80,105.02) --
	(142.12,106.19) --
	(142.77,106.81) --
	(144.23,108.16) --
	(144.74,108.67) --
	(146.25,110.12) --
	(146.70,110.62) --
	(148.15,112.09) --
	(148.67,112.72) --
	(149.90,114.06) --
	(150.64,115.05) --
	(151.45,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.86, 37.34) --
	(195.88, 37.36) --
	(197.84, 39.31) --
	(197.85, 39.32) --
	(199.81, 41.01) --
	(200.10, 41.28) --
	(201.78, 42.56) --
	(202.64, 43.24) --
	(203.75, 44.00) --
	(205.51, 45.21) --
	(205.72, 45.34) --
	(207.68, 46.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.00, 54.86) --
	(130.97, 54.10) --
	(132.93, 53.18) --
	(133.12, 53.08) --
	(134.90, 52.06) --
	(136.43, 51.11) --
	(136.87, 50.84) --
	(138.84, 49.47) --
	(139.28, 49.15) --
	(140.80, 47.97) --
	(141.81, 47.18) --
	(142.77, 46.36) --
	(144.12, 45.21) --
	(144.74, 44.63) --
	(146.22, 43.24) --
	(146.70, 42.72) --
	(148.08, 41.28) --
	(148.67, 40.52) --
	(149.67, 39.31) --
	(150.64, 37.81) --
	(150.96, 37.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (140.80, 74.91) --
	(139.02, 76.68) --
	(140.80, 78.46) --
	(140.99, 78.65) --
	(142.77, 80.43) --
	(142.96, 80.62) --
	(144.74, 82.40) --
	(144.93, 82.58) --
	(146.70, 84.36) --
	(146.89, 84.55) --
	(148.67, 86.33) --
	(148.86, 86.52) --
	(150.64, 88.30) --
	(150.83, 88.49) --
	(152.61, 90.26) --
	(152.79, 90.45) --
	(154.57, 92.23) --
	(154.76, 92.42) --
	(156.54, 94.20) --
	(156.73, 94.39) --
	(158.51, 96.17) --
	(158.69, 96.35) --
	(160.47, 98.13) --
	(160.66, 98.32) --
	(162.44,100.10) --
	(162.63,100.29) --
	(164.41,102.07) --
	(164.60,102.26) --
	(166.37,104.03) --
	(166.56,104.22) --
	(168.34,106.00) --
	(170.12,104.22) --
	(170.31,104.03) --
	(172.09,102.26) --
	(172.28,102.07) --
	(174.05,100.29) --
	(174.24,100.10) --
	(176.02, 98.32) --
	(176.21, 98.13) --
	(177.99, 96.35) --
	(178.18, 96.17) --
	(179.96, 94.39) --
	(180.14, 94.20) --
	(181.92, 92.42) --
	(182.11, 92.23) --
	(183.89, 90.45) --
	(184.08, 90.26) --
	(185.86, 88.49) --
	(186.04, 88.30) --
	(187.82, 86.52) --
	(188.01, 86.33) --
	(189.79, 84.55) --
	(189.98, 84.36) --
	(191.76, 82.58) --
	(191.95, 82.40) --
	(193.72, 80.62) --
	(193.91, 80.43) --
	(195.69, 78.65) --
	(195.88, 78.46) --
	(197.66, 76.68) --
	(195.88, 74.91) --
	(195.69, 74.72) --
	(193.91, 72.94) --
	(193.72, 72.75) --
	(191.95, 70.97) --
	(191.76, 70.78) --
	(189.98, 69.00) --
	(189.79, 68.82) --
	(188.01, 67.04) --
	(187.82, 66.85) --
	(186.04, 65.07) --
	(185.86, 64.88) --
	(184.08, 63.10) --
	(183.89, 62.91) --
	(182.11, 61.14) --
	(181.92, 60.95) --
	(180.14, 59.17) --
	(179.96, 58.98) --
	(178.18, 57.20) --
	(177.99, 57.01) --
	(176.21, 55.23) --
	(176.02, 55.05) --
	(174.24, 53.27) --
	(174.05, 53.08) --
	(172.28, 51.30) --
	(172.09, 51.11) --
	(170.31, 49.33) --
	(170.12, 49.15) --
	(168.34, 47.37) --
	(166.56, 49.15) --
	(166.37, 49.33) --
	(164.60, 51.11) --
	(164.41, 51.30) --
	(162.63, 53.08) --
	(162.44, 53.27) --
	(160.66, 55.05) --
	(160.47, 55.23) --
	(158.69, 57.01) --
	(158.51, 57.20) --
	(156.73, 58.98) --
	(156.54, 59.17) --
	(154.76, 60.95) --
	(154.57, 61.14) --
	(152.79, 62.91) --
	(152.61, 63.10) --
	(150.83, 64.88) --
	(150.64, 65.07) --
	(148.86, 66.85) --
	(148.67, 67.04) --
	(146.89, 68.82) --
	(146.70, 69.00) --
	(144.93, 70.78) --
	(144.74, 70.97) --
	(142.96, 72.75) --
	(142.77, 72.94) --
	(140.99, 74.72) --
	(140.80, 74.91);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (166.22, 37.34) --
	(164.41, 39.15) --
	(164.25, 39.31) --
	(162.44, 41.12) --
	(162.28, 41.28) --
	(160.47, 43.09) --
	(160.32, 43.24) --
	(158.51, 45.05) --
	(158.35, 45.21) --
	(156.54, 47.02) --
	(156.38, 47.18) --
	(154.57, 48.99) --
	(154.41, 49.15) --
	(152.61, 50.95) --
	(152.45, 51.11) --
	(150.64, 52.92) --
	(150.48, 53.08) --
	(148.67, 54.89) --
	(148.51, 55.05) --
	(146.70, 56.86) --
	(146.55, 57.01) --
	(144.74, 58.82) --
	(144.58, 58.98) --
	(142.77, 60.79) --
	(142.61, 60.95) --
	(140.80, 62.76) --
	(140.65, 62.91) --
	(138.84, 64.72) --
	(138.68, 64.88) --
	(136.87, 66.69) --
	(136.71, 66.85) --
	(134.90, 68.66) --
	(134.74, 68.82) --
	(132.93, 70.63) --
	(132.78, 70.78) --
	(130.97, 72.59) --
	(130.81, 72.75) --
	(129.00, 74.56);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (129.00, 78.81) --
	(130.81, 80.62) --
	(130.97, 80.78) --
	(132.78, 82.58) --
	(132.93, 82.74) --
	(134.74, 84.55) --
	(134.90, 84.71) --
	(136.71, 86.52) --
	(136.87, 86.68) --
	(138.68, 88.49) --
	(138.84, 88.64) --
	(140.65, 90.45) --
	(140.80, 90.61) --
	(142.61, 92.42) --
	(142.77, 92.58) --
	(144.58, 94.39) --
	(144.74, 94.54) --
	(146.55, 96.35) --
	(146.70, 96.51) --
	(148.51, 98.32) --
	(148.67, 98.48) --
	(150.48,100.29) --
	(150.64,100.45) --
	(152.45,102.26) --
	(152.61,102.41) --
	(154.41,104.22) --
	(154.57,104.38) --
	(156.38,106.19) --
	(156.54,106.35) --
	(158.35,108.16) --
	(158.51,108.31) --
	(160.32,110.12) --
	(160.47,110.28) --
	(162.28,112.09) --
	(162.44,112.25) --
	(164.25,114.06) --
	(164.41,114.22) --
	(166.22,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (170.47, 37.34) --
	(172.28, 39.15) --
	(172.43, 39.31) --
	(174.24, 41.12) --
	(174.40, 41.28) --
	(176.21, 43.09) --
	(176.37, 43.24) --
	(178.18, 45.05) --
	(178.33, 45.21) --
	(180.14, 47.02) --
	(180.30, 47.18) --
	(182.11, 48.99) --
	(182.27, 49.15) --
	(184.08, 50.95) --
	(184.24, 51.11) --
	(186.04, 52.92) --
	(186.20, 53.08) --
	(188.01, 54.89) --
	(188.17, 55.05) --
	(189.98, 56.86) --
	(190.14, 57.01) --
	(191.95, 58.82) --
	(192.10, 58.98) --
	(193.91, 60.79) --
	(194.07, 60.95) --
	(195.88, 62.76) --
	(196.04, 62.91) --
	(197.85, 64.72) --
	(198.00, 64.88) --
	(199.81, 66.69) --
	(199.97, 66.85) --
	(201.78, 68.66) --
	(201.94, 68.82) --
	(203.75, 70.63) --
	(203.91, 70.78) --
	(205.72, 72.59) --
	(205.87, 72.75) --
	(207.68, 74.56);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (207.68, 78.81) --
	(205.87, 80.62) --
	(205.72, 80.78) --
	(203.91, 82.58) --
	(203.75, 82.74) --
	(201.94, 84.55) --
	(201.78, 84.71) --
	(199.97, 86.52) --
	(199.81, 86.68) --
	(198.00, 88.49) --
	(197.85, 88.64) --
	(196.04, 90.45) --
	(195.88, 90.61) --
	(194.07, 92.42) --
	(193.91, 92.58) --
	(192.10, 94.39) --
	(191.95, 94.54) --
	(190.14, 96.35) --
	(189.98, 96.51) --
	(188.17, 98.32) --
	(188.01, 98.48) --
	(186.20,100.29) --
	(186.04,100.45) --
	(184.24,102.26) --
	(184.08,102.41) --
	(182.27,104.22) --
	(182.11,104.38) --
	(180.30,106.19) --
	(180.14,106.35) --
	(178.33,108.16) --
	(178.18,108.31) --
	(176.37,110.12) --
	(176.21,110.28) --
	(174.40,112.09) --
	(174.24,112.25) --
	(172.43,114.06) --
	(172.28,114.22) --
	(170.47,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (156.90, 37.34) --
	(156.54, 37.70) --
	(154.93, 39.31) --
	(154.57, 39.67) --
	(152.97, 41.28) --
	(152.61, 41.64) --
	(151.00, 43.24) --
	(150.64, 43.60) --
	(149.03, 45.21) --
	(148.67, 45.57) --
	(147.06, 47.18) --
	(146.70, 47.54) --
	(145.10, 49.15) --
	(144.74, 49.51) --
	(143.13, 51.11) --
	(142.77, 51.47) --
	(141.16, 53.08) --
	(140.80, 53.44) --
	(139.20, 55.05) --
	(138.84, 55.41) --
	(137.23, 57.01) --
	(136.87, 57.37) --
	(135.26, 58.98) --
	(134.90, 59.34) --
	(133.29, 60.95) --
	(132.93, 61.31) --
	(131.33, 62.91) --
	(130.97, 63.27) --
	(129.36, 64.88) --
	(129.00, 65.24);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (129.00, 88.13) --
	(129.36, 88.49) --
	(130.97, 90.09) --
	(131.33, 90.45) --
	(132.93, 92.06) --
	(133.29, 92.42) --
	(134.90, 94.03) --
	(135.26, 94.39) --
	(136.87, 95.99) --
	(137.23, 96.35) --
	(138.84, 97.96) --
	(139.20, 98.32) --
	(140.80, 99.93) --
	(141.16,100.29) --
	(142.77,101.90) --
	(143.13,102.26) --
	(144.74,103.86) --
	(145.10,104.22) --
	(146.70,105.83) --
	(147.06,106.19) --
	(148.67,107.80) --
	(149.03,108.16) --
	(150.64,109.76) --
	(151.00,110.12) --
	(152.61,111.73) --
	(152.97,112.09) --
	(154.57,113.70) --
	(154.93,114.06) --
	(156.54,115.66) --
	(156.90,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (179.78, 37.34) --
	(180.14, 37.70) --
	(181.75, 39.31) --
	(182.11, 39.67) --
	(183.72, 41.28) --
	(184.08, 41.64) --
	(185.68, 43.24) --
	(186.04, 43.60) --
	(187.65, 45.21) --
	(188.01, 45.57) --
	(189.62, 47.18) --
	(189.98, 47.54) --
	(191.59, 49.15) --
	(191.95, 49.51) --
	(193.55, 51.11) --
	(193.91, 51.47) --
	(195.52, 53.08) --
	(195.88, 53.44) --
	(197.49, 55.05) --
	(197.85, 55.41) --
	(199.45, 57.01) --
	(199.81, 57.37) --
	(201.42, 58.98) --
	(201.78, 59.34) --
	(203.39, 60.95) --
	(203.75, 61.31) --
	(205.36, 62.91) --
	(205.72, 63.27) --
	(207.32, 64.88) --
	(207.68, 65.24);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (207.68, 88.13) --
	(207.32, 88.49) --
	(205.72, 90.09) --
	(205.36, 90.45) --
	(203.75, 92.06) --
	(203.39, 92.42) --
	(201.78, 94.03) --
	(201.42, 94.39) --
	(199.81, 95.99) --
	(199.45, 96.35) --
	(197.85, 97.96) --
	(197.49, 98.32) --
	(195.88, 99.93) --
	(195.52,100.29) --
	(193.91,101.90) --
	(193.55,102.26) --
	(191.95,103.86) --
	(191.59,104.22) --
	(189.98,105.83) --
	(189.62,106.19) --
	(188.01,107.80) --
	(187.65,108.16) --
	(186.04,109.76) --
	(185.68,110.12) --
	(184.08,111.73) --
	(183.72,112.09) --
	(182.11,113.70) --
	(181.75,114.06) --
	(180.14,115.66) --
	(179.78,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (149.04, 37.34) --
	(148.67, 37.71) --
	(147.07, 39.31) --
	(146.70, 39.68) --
	(145.11, 41.28) --
	(144.74, 41.65) --
	(143.14, 43.24) --
	(142.77, 43.61) --
	(141.17, 45.21) --
	(140.80, 45.58) --
	(139.21, 47.18) --
	(138.84, 47.55) --
	(137.24, 49.15) --
	(136.87, 49.52) --
	(135.27, 51.11) --
	(134.90, 51.48) --
	(133.31, 53.08) --
	(132.93, 53.45) --
	(131.34, 55.05) --
	(130.97, 55.42) --
	(129.37, 57.01) --
	(129.00, 57.38);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (129.00, 95.98) --
	(129.37, 96.35) --
	(130.97, 97.95) --
	(131.34, 98.32) --
	(132.93, 99.92) --
	(133.31,100.29) --
	(134.90,101.88) --
	(135.27,102.26) --
	(136.87,103.85) --
	(137.24,104.22) --
	(138.84,105.82) --
	(139.21,106.19) --
	(140.80,107.79) --
	(141.17,108.16) --
	(142.77,109.75) --
	(143.14,110.12) --
	(144.74,111.72) --
	(145.11,112.09) --
	(146.70,113.69) --
	(147.07,114.06) --
	(148.67,115.65) --
	(149.04,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (187.64, 37.34) --
	(188.01, 37.71) --
	(189.61, 39.31) --
	(189.98, 39.68) --
	(191.58, 41.28) --
	(191.95, 41.65) --
	(193.54, 43.24) --
	(193.91, 43.61) --
	(195.51, 45.21) --
	(195.88, 45.58) --
	(197.48, 47.18) --
	(197.85, 47.55) --
	(199.44, 49.15) --
	(199.81, 49.52) --
	(201.41, 51.11) --
	(201.78, 51.48) --
	(203.38, 53.08) --
	(203.75, 53.45) --
	(205.34, 55.05) --
	(205.72, 55.42) --
	(207.31, 57.01) --
	(207.68, 57.38);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (207.68, 95.98) --
	(207.31, 96.35) --
	(205.72, 97.95) --
	(205.34, 98.32) --
	(203.75, 99.92) --
	(203.38,100.29) --
	(201.78,101.88) --
	(201.41,102.26) --
	(199.81,103.85) --
	(199.44,104.22) --
	(197.85,105.82) --
	(197.48,106.19) --
	(195.88,107.79) --
	(195.51,108.16) --
	(193.91,109.75) --
	(193.54,110.12) --
	(191.95,111.72) --
	(191.58,112.09) --
	(189.98,113.69) --
	(189.61,114.06) --
	(188.01,115.65) --
	(187.64,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (142.12, 37.34) --
	(140.80, 38.66) --
	(140.15, 39.31) --
	(138.84, 40.63) --
	(138.19, 41.28) --
	(136.87, 42.60) --
	(136.22, 43.24) --
	(134.90, 44.56) --
	(134.25, 45.21) --
	(132.93, 46.53) --
	(132.29, 47.18) --
	(130.97, 48.50) --
	(130.32, 49.15) --
	(129.00, 50.46);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (129.00,102.90) --
	(130.32,104.22) --
	(130.97,104.87) --
	(132.29,106.19) --
	(132.93,106.84) --
	(134.25,108.16) --
	(134.90,108.81) --
	(136.22,110.12) --
	(136.87,110.77) --
	(138.19,112.09) --
	(138.84,112.74) --
	(140.15,114.06) --
	(140.80,114.71) --
	(142.12,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (194.56, 37.34) --
	(195.88, 38.66) --
	(196.53, 39.31) --
	(197.85, 40.63) --
	(198.50, 41.28) --
	(199.81, 42.60) --
	(200.46, 43.24) --
	(201.78, 44.56) --
	(202.43, 45.21) --
	(203.75, 46.53) --
	(204.40, 47.18) --
	(205.72, 48.50) --
	(206.36, 49.15) --
	(207.68, 50.46);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (207.68,102.90) --
	(206.36,104.22) --
	(205.72,104.87) --
	(204.40,106.19) --
	(203.75,106.84) --
	(202.43,108.16) --
	(201.78,108.81) --
	(200.46,110.12) --
	(199.81,110.77) --
	(198.50,112.09) --
	(197.85,112.74) --
	(196.53,114.06) --
	(195.88,114.71) --
	(194.56,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (135.86, 37.34) --
	(134.90, 38.30) --
	(133.90, 39.31) --
	(132.93, 40.27) --
	(131.93, 41.28) --
	(130.97, 42.24) --
	(129.96, 43.24) --
	(129.00, 44.21);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (129.00,109.16) --
	(129.96,110.12) --
	(130.97,111.13) --
	(131.93,112.09) --
	(132.93,113.10) --
	(133.90,114.06) --
	(134.90,115.06) --
	(135.86,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (200.82, 37.34) --
	(201.78, 38.30) --
	(202.79, 39.31) --
	(203.75, 40.27) --
	(204.75, 41.28) --
	(205.72, 42.24) --
	(206.72, 43.24) --
	(207.68, 44.21);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (207.68,109.16) --
	(206.72,110.12) --
	(205.72,111.13) --
	(204.75,112.09) --
	(203.75,113.10) --
	(202.79,114.06) --
	(201.78,115.06) --
	(200.82,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (130.11, 37.34) --
	(129.00, 38.45);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (129.00,114.92) --
	(130.11,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (206.58, 37.34) --
	(207.68, 38.45);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (207.68,114.92) --
	(206.58,116.02);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.07, 33.41) rectangle (211.62,119.96);
\end{scope}
\begin{scope}
\path[clip] (211.62, 33.41) rectangle (298.17,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.62, 33.41) rectangle (298.17,119.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.09, 72.68) --
	(243.05, 72.75) --
	(242.30, 74.72) --
	(241.86, 76.68) --
	(241.77, 78.65) --
	(242.04, 80.62) --
	(242.66, 82.58) --
	(243.09, 83.48) --
	(243.64, 84.55) --
	(244.97, 86.52) --
	(245.06, 86.62) --
	(246.75, 88.49) --
	(247.02, 88.75) --
	(248.99, 90.38) --
	(249.10, 90.45) --
	(250.96, 91.59) --
	(252.78, 92.42) --
	(252.92, 92.48) --
	(254.89, 93.00) --
	(256.86, 93.21) --
	(258.83, 93.09) --
	(260.79, 92.68) --
	(261.54, 92.42) --
	(262.76, 91.97) --
	(264.73, 90.99) --
	(265.62, 90.45) --
	(266.69, 89.74) --
	(268.35, 88.49) --
	(268.66, 88.22) --
	(270.45, 86.52) --
	(270.63, 86.32) --
	(272.04, 84.55) --
	(272.59, 83.66) --
	(273.21, 82.58) --
	(273.92, 80.62) --
	(274.21, 78.65) --
	(274.06, 76.68) --
	(273.51, 74.72) --
	(272.60, 72.75) --
	(272.59, 72.74) --
	(271.29, 70.78) --
	(270.63, 69.94) --
	(269.66, 68.82) --
	(268.66, 67.79) --
	(267.64, 66.85) --
	(266.69, 66.03) --
	(265.14, 64.88) --
	(264.73, 64.59) --
	(262.76, 63.45) --
	(261.51, 62.91) --
	(260.79, 62.61) --
	(258.83, 62.12) --
	(256.86, 62.00) --
	(254.89, 62.25) --
	(252.92, 62.89) --
	(252.87, 62.91) --
	(250.96, 63.94) --
	(249.61, 64.88) --
	(248.99, 65.35) --
	(247.34, 66.85) --
	(247.02, 67.17) --
	(245.58, 68.82) --
	(245.06, 69.50) --
	(244.16, 70.78) --
	(243.09, 72.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (233.25, 75.82) --
	(233.08, 76.68) --
	(233.06, 78.65) --
	(233.25, 79.72) --
	(233.41, 80.62) --
	(234.10, 82.58) --
	(235.09, 84.55) --
	(235.22, 84.75) --
	(236.35, 86.52) --
	(237.19, 87.63) --
	(237.83, 88.49) --
	(239.15, 90.06) --
	(239.49, 90.45) --
	(241.12, 92.20) --
	(241.34, 92.42) --
	(243.09, 94.11) --
	(243.39, 94.39) --
	(245.06, 95.84) --
	(245.71, 96.35) --
	(247.02, 97.37) --
	(248.44, 98.32) --
	(248.99, 98.69) --
	(250.96, 99.76) --
	(252.28,100.29) --
	(252.92,100.55) --
	(254.89,101.03) --
	(256.86,101.18) --
	(258.83,101.00) --
	(260.79,100.51) --
	(261.34,100.29) --
	(262.76, 99.74) --
	(264.73, 98.73) --
	(265.38, 98.32) --
	(266.69, 97.52) --
	(268.39, 96.35) --
	(268.66, 96.17) --
	(270.63, 94.68) --
	(271.00, 94.39) --
	(272.59, 93.08) --
	(273.37, 92.42) --
	(274.56, 91.36) --
	(275.54, 90.45) --
	(276.53, 89.47) --
	(277.49, 88.49) --
	(278.50, 87.32) --
	(279.17, 86.52) --
	(280.46, 84.64) --
	(280.52, 84.55) --
	(281.49, 82.58) --
	(282.04, 80.62) --
	(282.17, 78.65) --
	(281.89, 76.68) --
	(281.24, 74.72) --
	(280.46, 73.16) --
	(280.26, 72.75) --
	(279.01, 70.78) --
	(278.50, 70.10) --
	(277.53, 68.82) --
	(276.53, 67.62) --
	(275.88, 66.85) --
	(274.56, 65.39) --
	(274.09, 64.88) --
	(272.59, 63.32) --
	(272.19, 62.91) --
	(270.63, 61.37) --
	(270.17, 60.95) --
	(268.66, 59.51) --
	(268.04, 58.98) --
	(266.69, 57.76) --
	(265.76, 57.01) --
	(264.73, 56.13) --
	(263.22, 55.05) --
	(262.76, 54.68) --
	(260.79, 53.48) --
	(259.84, 53.08) --
	(258.83, 52.61) --
	(256.86, 52.16) --
	(254.89, 52.22) --
	(252.92, 52.80) --
	(252.41, 53.08) --
	(250.96, 53.83) --
	(249.29, 55.05) --
	(248.99, 55.26) --
	(247.02, 56.96) --
	(246.97, 57.01) --
	(245.06, 58.86) --
	(244.94, 58.98) --
	(243.09, 60.90) --
	(243.05, 60.95) --
	(241.26, 62.91) --
	(241.12, 63.07) --
	(239.56, 64.88) --
	(239.15, 65.38) --
	(237.97, 66.85) --
	(237.19, 67.90) --
	(236.51, 68.82) --
	(235.23, 70.78) --
	(235.22, 70.81) --
	(234.20, 72.75) --
	(233.47, 74.72) --
	(233.25, 75.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (249.72, 37.34) --
	(249.15, 39.31) --
	(248.99, 39.68) --
	(248.48, 41.28) --
	(247.63, 43.24) --
	(247.02, 44.35) --
	(246.63, 45.21) --
	(245.53, 47.18) --
	(245.06, 47.89) --
	(244.32, 49.15) --
	(243.09, 50.95) --
	(242.99, 51.11) --
	(241.59, 53.08) --
	(241.12, 53.68) --
	(240.09, 55.05) --
	(239.15, 56.19) --
	(238.49, 57.01) --
	(237.19, 58.55) --
	(236.81, 58.98) --
	(235.22, 60.77) --
	(235.06, 60.95) --
	(233.25, 62.89) --
	(233.23, 62.91) --
	(231.36, 64.88) --
	(231.29, 64.97) --
	(229.48, 66.85) --
	(229.32, 67.03) --
	(227.65, 68.82) --
	(227.35, 69.19) --
	(225.97, 70.78) --
	(225.39, 71.65) --
	(224.56, 72.75) --
	(223.61, 74.72) --
	(223.42, 75.69) --
	(223.20, 76.68) --
	(223.40, 78.65) --
	(223.42, 78.71) --
	(224.11, 80.62) --
	(225.29, 82.58) --
	(225.39, 82.71) --
	(226.74, 84.55) --
	(227.35, 85.22) --
	(228.42, 86.52) --
	(229.32, 87.46) --
	(230.22, 88.49) --
	(231.29, 89.57) --
	(232.10, 90.45) --
	(233.25, 91.61) --
	(234.03, 92.42) --
	(235.22, 93.61) --
	(235.98, 94.39) --
	(237.19, 95.59) --
	(237.96, 96.35) --
	(239.15, 97.54) --
	(239.96, 98.32) --
	(241.12, 99.47) --
	(241.99,100.29) --
	(243.09,101.35) --
	(244.09,102.26) --
	(245.06,103.17) --
	(246.29,104.22) --
	(247.02,104.89) --
	(248.68,106.19) --
	(248.99,106.45) --
	(250.96,107.81) --
	(251.63,108.16) --
	(252.92,108.89) --
	(254.89,109.58) --
	(256.86,109.83) --
	(258.83,109.60) --
	(260.79,108.92) --
	(262.13,108.16) --
	(262.76,107.83) --
	(264.73,106.47) --
	(265.05,106.19) --
	(266.69,104.92) --
	(267.49,104.22) --
	(268.66,103.27) --
	(269.80,102.26) --
	(270.63,101.56) --
	(272.07,100.29) --
	(272.59, 99.84) --
	(274.34, 98.32) --
	(274.56, 98.13) --
	(276.53, 96.43) --
	(276.62, 96.35) --
	(278.50, 94.74) --
	(278.90, 94.39) --
	(280.46, 93.02) --
	(281.17, 92.42) --
	(282.43, 91.27) --
	(283.35, 90.45) --
	(284.40, 89.42) --
	(285.36, 88.49) --
	(286.36, 87.35) --
	(287.12, 86.52) --
	(288.33, 84.78) --
	(288.50, 84.55) --
	(289.43, 82.58) --
	(289.86, 80.62) --
	(289.80, 78.65) --
	(289.28, 76.68) --
	(288.35, 74.72) --
	(288.33, 74.69) --
	(287.12, 72.75) --
	(286.36, 71.76) --
	(285.65, 70.78) --
	(284.40, 69.30) --
	(284.00, 68.82) --
	(282.43, 67.06) --
	(282.24, 66.85) --
	(280.46, 64.93) --
	(280.42, 64.88) --
	(278.57, 62.91) --
	(278.50, 62.84) --
	(276.72, 60.95) --
	(276.53, 60.74) --
	(274.89, 58.98) --
	(274.56, 58.61) --
	(273.11, 57.01) --
	(272.59, 56.41) --
	(271.38, 55.05) --
	(270.63, 54.11) --
	(269.73, 53.08) --
	(268.66, 51.69) --
	(268.17, 51.11) --
	(266.73, 49.15) --
	(266.69, 49.09) --
	(265.33, 47.18) --
	(264.73, 46.15) --
	(264.07, 45.21) --
	(262.98, 43.24) --
	(262.76, 42.73) --
	(261.97, 41.28) --
	(261.20, 39.31) --
	(260.79, 37.79) --
	(260.63, 37.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.05, 37.34) --
	(240.77, 39.31) --
	(240.35, 41.28) --
	(239.78, 43.24) --
	(239.15, 44.93) --
	(239.05, 45.21) --
	(238.19, 47.18) --
	(237.19, 49.05) --
	(237.14, 49.15) --
	(235.93, 51.11) --
	(235.22, 52.13) --
	(234.54, 53.08) --
	(233.25, 54.70) --
	(232.96, 55.05) --
	(231.29, 56.90) --
	(231.18, 57.01) --
	(229.32, 58.84) --
	(229.17, 58.98) --
	(227.35, 60.57) --
	(226.87, 60.95) --
	(225.39, 62.12) --
	(224.23, 62.91) --
	(223.42, 63.50) --
	(221.45, 64.72) --
	(221.13, 64.88) --
	(219.48, 65.82) --
	(217.52, 66.73) --
	(217.18, 66.85) --
	(215.55, 67.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55, 84.99) --
	(217.52, 85.99) --
	(218.37, 86.52) --
	(219.48, 87.12) --
	(221.45, 88.40) --
	(221.56, 88.49) --
	(223.42, 89.75) --
	(224.33, 90.45) --
	(225.39, 91.22) --
	(226.87, 92.42) --
	(227.35, 92.79) --
	(229.23, 94.39) --
	(229.32, 94.46) --
	(231.29, 96.21) --
	(231.44, 96.35) --
	(233.25, 98.05) --
	(233.53, 98.32) --
	(235.22, 99.99) --
	(235.52,100.29) --
	(237.19,102.02) --
	(237.41,102.26) --
	(239.15,104.16) --
	(239.22,104.22) --
	(240.95,106.19) --
	(241.12,106.40) --
	(242.62,108.16) --
	(243.09,108.76) --
	(244.22,110.12) --
	(245.06,111.26) --
	(245.74,112.09) --
	(247.02,113.88) --
	(247.17,114.06) --
	(248.56,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.23, 88.54) --
	(292.26, 90.07) --
	(291.80, 90.45) --
	(290.30, 91.53) --
	(289.14, 92.42) --
	(288.33, 92.99) --
	(286.47, 94.39) --
	(286.36, 94.46) --
	(284.40, 95.96) --
	(283.90, 96.35) --
	(282.43, 97.52) --
	(281.47, 98.32) --
	(280.46, 99.17) --
	(279.19,100.29) --
	(278.50,100.92) --
	(277.07,102.26) --
	(276.53,102.79) --
	(275.10,104.22) --
	(274.56,104.82) --
	(273.29,106.19) --
	(272.59,107.03) --
	(271.62,108.16) --
	(270.63,109.46) --
	(270.08,110.12) --
	(268.70,112.09) --
	(268.66,112.16) --
	(267.39,114.06) --
	(266.69,115.33) --
	(266.24,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.53, 37.34) --
	(268.66, 38.10) --
	(268.85, 39.31) --
	(269.31, 41.28) --
	(269.94, 43.24) --
	(270.63, 44.91) --
	(270.74, 45.21) --
	(271.67, 47.18) --
	(272.59, 48.80) --
	(272.78, 49.15) --
	(274.02, 51.11) --
	(274.56, 51.87) --
	(275.41, 53.08) --
	(276.53, 54.52) --
	(276.94, 55.05) --
	(278.50, 56.90) --
	(278.59, 57.01) --
	(280.36, 58.98) --
	(280.46, 59.09) --
	(282.23, 60.95) --
	(282.43, 61.15) --
	(284.19, 62.91) --
	(284.40, 63.12) --
	(286.23, 64.88) --
	(286.36, 65.02) --
	(288.30, 66.85) --
	(288.33, 66.88) --
	(290.30, 68.73) --
	(290.39, 68.82) --
	(292.26, 70.62) --
	(292.45, 70.78) --
	(294.23, 72.59);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55, 60.19) --
	(217.52, 59.55) --
	(218.88, 58.98) --
	(219.48, 58.73) --
	(221.45, 57.71) --
	(222.57, 57.01) --
	(223.42, 56.47) --
	(225.31, 55.05) --
	(225.39, 54.99) --
	(227.35, 53.19) --
	(227.47, 53.08) --
	(229.23, 51.11) --
	(229.32, 51.01) --
	(230.69, 49.15) --
	(231.29, 48.21) --
	(231.90, 47.18) --
	(232.89, 45.21) --
	(233.25, 44.33) --
	(233.69, 43.24) --
	(234.30, 41.28) --
	(234.76, 39.31) --
	(235.07, 37.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55, 91.42) --
	(217.52, 92.23) --
	(217.90, 92.42) --
	(219.48, 93.17) --
	(221.45, 94.26) --
	(221.65, 94.39) --
	(223.42, 95.48) --
	(224.66, 96.35) --
	(225.39, 96.86) --
	(227.26, 98.32) --
	(227.35, 98.39) --
	(229.32,100.07) --
	(229.56,100.29) --
	(231.29,101.91) --
	(231.63,102.26) --
	(233.25,103.94) --
	(233.51,104.22) --
	(235.22,106.18) --
	(235.23,106.19) --
	(236.80,108.16) --
	(237.19,108.69) --
	(238.23,110.12) --
	(239.15,111.55) --
	(239.52,112.09) --
	(240.67,114.06) --
	(241.12,114.94) --
	(241.70,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (273.55, 37.34) --
	(273.85, 39.31) --
	(274.29, 41.28) --
	(274.56, 42.18) --
	(274.87, 43.24) --
	(275.61, 45.21) --
	(276.52, 47.18) --
	(276.53, 47.19) --
	(277.59, 49.15) --
	(278.50, 50.58) --
	(278.83, 51.11) --
	(280.24, 53.08) --
	(280.46, 53.36) --
	(281.81, 55.05) --
	(282.43, 55.75) --
	(283.56, 57.01) --
	(284.40, 57.89) --
	(285.48, 58.98) --
	(286.36, 59.84) --
	(287.56, 60.95) --
	(288.33, 61.65) --
	(289.82, 62.91) --
	(290.30, 63.33) --
	(292.24, 64.88) --
	(292.26, 64.90) --
	(294.23, 66.42);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.23, 95.26) --
	(292.26, 96.34) --
	(292.25, 96.35) --
	(290.30, 97.51) --
	(289.05, 98.32) --
	(288.33, 98.79) --
	(286.36,100.19) --
	(286.24,100.29) --
	(284.40,101.75) --
	(283.80,102.26) --
	(282.43,103.49) --
	(281.65,104.22) --
	(280.46,105.45) --
	(279.77,106.19) --
	(278.50,107.71) --
	(278.13,108.16) --
	(276.72,110.12) --
	(276.53,110.44) --
	(275.51,112.09) --
	(274.56,113.96) --
	(274.51,114.06) --
	(273.68,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55, 53.99) --
	(217.52, 53.22) --
	(217.81, 53.08) --
	(219.48, 52.20) --
	(221.15, 51.11) --
	(221.45, 50.89) --
	(223.42, 49.21) --
	(223.48, 49.15) --
	(225.23, 47.18) --
	(225.39, 46.98) --
	(226.58, 45.21) --
	(227.35, 43.81) --
	(227.64, 43.24) --
	(228.44, 41.28) --
	(229.04, 39.31) --
	(229.32, 38.01) --
	(229.46, 37.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (227.35, 74.91) --
	(225.57, 76.68) --
	(227.35, 78.46) --
	(227.54, 78.65) --
	(229.32, 80.43) --
	(229.51, 80.62) --
	(231.29, 82.40) --
	(231.48, 82.58) --
	(233.25, 84.36) --
	(233.44, 84.55) --
	(235.22, 86.33) --
	(235.41, 86.52) --
	(237.19, 88.30) --
	(237.38, 88.49) --
	(239.15, 90.26) --
	(239.34, 90.45) --
	(241.12, 92.23) --
	(241.31, 92.42) --
	(243.09, 94.20) --
	(243.28, 94.39) --
	(245.06, 96.17) --
	(245.24, 96.35) --
	(247.02, 98.13) --
	(247.21, 98.32) --
	(248.99,100.10) --
	(249.18,100.29) --
	(250.96,102.07) --
	(251.15,102.26) --
	(252.92,104.03) --
	(253.11,104.22) --
	(254.89,106.00) --
	(256.67,104.22) --
	(256.86,104.03) --
	(258.64,102.26) --
	(258.83,102.07) --
	(260.60,100.29) --
	(260.79,100.10) --
	(262.57, 98.32) --
	(262.76, 98.13) --
	(264.54, 96.35) --
	(264.73, 96.17) --
	(266.50, 94.39) --
	(266.69, 94.20) --
	(268.47, 92.42) --
	(268.66, 92.23) --
	(270.44, 90.45) --
	(270.63, 90.26) --
	(272.41, 88.49) --
	(272.59, 88.30) --
	(274.37, 86.52) --
	(274.56, 86.33) --
	(276.34, 84.55) --
	(276.53, 84.36) --
	(278.31, 82.58) --
	(278.50, 82.40) --
	(280.27, 80.62) --
	(280.46, 80.43) --
	(282.24, 78.65) --
	(282.43, 78.46) --
	(284.21, 76.68) --
	(282.43, 74.91) --
	(282.24, 74.72) --
	(280.46, 72.94) --
	(280.27, 72.75) --
	(278.50, 70.97) --
	(278.31, 70.78) --
	(276.53, 69.00) --
	(276.34, 68.82) --
	(274.56, 67.04) --
	(274.37, 66.85) --
	(272.59, 65.07) --
	(272.41, 64.88) --
	(270.63, 63.10) --
	(270.44, 62.91) --
	(268.66, 61.14) --
	(268.47, 60.95) --
	(266.69, 59.17) --
	(266.50, 58.98) --
	(264.73, 57.20) --
	(264.54, 57.01) --
	(262.76, 55.23) --
	(262.57, 55.05) --
	(260.79, 53.27) --
	(260.60, 53.08) --
	(258.83, 51.30) --
	(258.64, 51.11) --
	(256.86, 49.33) --
	(256.67, 49.15) --
	(254.89, 47.37) --
	(253.11, 49.15) --
	(252.92, 49.33) --
	(251.15, 51.11) --
	(250.96, 51.30) --
	(249.18, 53.08) --
	(248.99, 53.27) --
	(247.21, 55.05) --
	(247.02, 55.23) --
	(245.24, 57.01) --
	(245.06, 57.20) --
	(243.28, 58.98) --
	(243.09, 59.17) --
	(241.31, 60.95) --
	(241.12, 61.14) --
	(239.34, 62.91) --
	(239.15, 63.10) --
	(237.38, 64.88) --
	(237.19, 65.07) --
	(235.41, 66.85) --
	(235.22, 67.04) --
	(233.44, 68.82) --
	(233.25, 69.00) --
	(231.48, 70.78) --
	(231.29, 70.97) --
	(229.51, 72.75) --
	(229.32, 72.94) --
	(227.54, 74.72) --
	(227.35, 74.91);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (252.77, 37.34) --
	(250.96, 39.15) --
	(250.80, 39.31) --
	(248.99, 41.12) --
	(248.83, 41.28) --
	(247.02, 43.09) --
	(246.87, 43.24) --
	(245.06, 45.05) --
	(244.90, 45.21) --
	(243.09, 47.02) --
	(242.93, 47.18) --
	(241.12, 48.99) --
	(240.96, 49.15) --
	(239.15, 50.95) --
	(239.00, 51.11) --
	(237.19, 52.92) --
	(237.03, 53.08) --
	(235.22, 54.89) --
	(235.06, 55.05) --
	(233.25, 56.86) --
	(233.10, 57.01) --
	(231.29, 58.82) --
	(231.13, 58.98) --
	(229.32, 60.79) --
	(229.16, 60.95) --
	(227.35, 62.76) --
	(227.19, 62.91) --
	(225.39, 64.72) --
	(225.23, 64.88) --
	(223.42, 66.69) --
	(223.26, 66.85) --
	(221.45, 68.66) --
	(221.29, 68.82) --
	(219.48, 70.63) --
	(219.33, 70.78) --
	(217.52, 72.59) --
	(217.36, 72.75) --
	(215.55, 74.56);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (215.55, 78.81) --
	(217.36, 80.62) --
	(217.52, 80.78) --
	(219.33, 82.58) --
	(219.48, 82.74) --
	(221.29, 84.55) --
	(221.45, 84.71) --
	(223.26, 86.52) --
	(223.42, 86.68) --
	(225.23, 88.49) --
	(225.39, 88.64) --
	(227.19, 90.45) --
	(227.35, 90.61) --
	(229.16, 92.42) --
	(229.32, 92.58) --
	(231.13, 94.39) --
	(231.29, 94.54) --
	(233.10, 96.35) --
	(233.25, 96.51) --
	(235.06, 98.32) --
	(235.22, 98.48) --
	(237.03,100.29) --
	(237.19,100.45) --
	(239.00,102.26) --
	(239.15,102.41) --
	(240.96,104.22) --
	(241.12,104.38) --
	(242.93,106.19) --
	(243.09,106.35) --
	(244.90,108.16) --
	(245.06,108.31) --
	(246.87,110.12) --
	(247.02,110.28) --
	(248.83,112.09) --
	(248.99,112.25) --
	(250.80,114.06) --
	(250.96,114.22) --
	(252.77,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (257.02, 37.34) --
	(258.83, 39.15) --
	(258.98, 39.31) --
	(260.79, 41.12) --
	(260.95, 41.28) --
	(262.76, 43.09) --
	(262.92, 43.24) --
	(264.73, 45.05) --
	(264.88, 45.21) --
	(266.69, 47.02) --
	(266.85, 47.18) --
	(268.66, 48.99) --
	(268.82, 49.15) --
	(270.63, 50.95) --
	(270.78, 51.11) --
	(272.59, 52.92) --
	(272.75, 53.08) --
	(274.56, 54.89) --
	(274.72, 55.05) --
	(276.53, 56.86) --
	(276.69, 57.01) --
	(278.50, 58.82) --
	(278.65, 58.98) --
	(280.46, 60.79) --
	(280.62, 60.95) --
	(282.43, 62.76) --
	(282.59, 62.91) --
	(284.40, 64.72) --
	(284.55, 64.88) --
	(286.36, 66.69) --
	(286.52, 66.85) --
	(288.33, 68.66) --
	(288.49, 68.82) --
	(290.30, 70.63) --
	(290.46, 70.78) --
	(292.26, 72.59) --
	(292.42, 72.75) --
	(294.23, 74.56);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (294.23, 78.81) --
	(292.42, 80.62) --
	(292.26, 80.78) --
	(290.46, 82.58) --
	(290.30, 82.74) --
	(288.49, 84.55) --
	(288.33, 84.71) --
	(286.52, 86.52) --
	(286.36, 86.68) --
	(284.55, 88.49) --
	(284.40, 88.64) --
	(282.59, 90.45) --
	(282.43, 90.61) --
	(280.62, 92.42) --
	(280.46, 92.58) --
	(278.65, 94.39) --
	(278.50, 94.54) --
	(276.69, 96.35) --
	(276.53, 96.51) --
	(274.72, 98.32) --
	(274.56, 98.48) --
	(272.75,100.29) --
	(272.59,100.45) --
	(270.78,102.26) --
	(270.63,102.41) --
	(268.82,104.22) --
	(268.66,104.38) --
	(266.85,106.19) --
	(266.69,106.35) --
	(264.88,108.16) --
	(264.73,108.31) --
	(262.92,110.12) --
	(262.76,110.28) --
	(260.95,112.09) --
	(260.79,112.25) --
	(258.98,114.06) --
	(258.83,114.22) --
	(257.02,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (243.45, 37.34) --
	(243.09, 37.70) --
	(241.48, 39.31) --
	(241.12, 39.67) --
	(239.51, 41.28) --
	(239.15, 41.64) --
	(237.55, 43.24) --
	(237.19, 43.60) --
	(235.58, 45.21) --
	(235.22, 45.57) --
	(233.61, 47.18) --
	(233.25, 47.54) --
	(231.65, 49.15) --
	(231.29, 49.51) --
	(229.68, 51.11) --
	(229.32, 51.47) --
	(227.71, 53.08) --
	(227.35, 53.44) --
	(225.75, 55.05) --
	(225.39, 55.41) --
	(223.78, 57.01) --
	(223.42, 57.37) --
	(221.81, 58.98) --
	(221.45, 59.34) --
	(219.84, 60.95) --
	(219.48, 61.31) --
	(217.88, 62.91) --
	(217.52, 63.27) --
	(215.91, 64.88) --
	(215.55, 65.24);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (215.55, 88.13) --
	(215.91, 88.49) --
	(217.52, 90.09) --
	(217.88, 90.45) --
	(219.48, 92.06) --
	(219.84, 92.42) --
	(221.45, 94.03) --
	(221.81, 94.39) --
	(223.42, 95.99) --
	(223.78, 96.35) --
	(225.39, 97.96) --
	(225.75, 98.32) --
	(227.35, 99.93) --
	(227.71,100.29) --
	(229.32,101.90) --
	(229.68,102.26) --
	(231.29,103.86) --
	(231.65,104.22) --
	(233.25,105.83) --
	(233.61,106.19) --
	(235.22,107.80) --
	(235.58,108.16) --
	(237.19,109.76) --
	(237.55,110.12) --
	(239.15,111.73) --
	(239.51,112.09) --
	(241.12,113.70) --
	(241.48,114.06) --
	(243.09,115.66) --
	(243.45,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (266.33, 37.34) --
	(266.69, 37.70) --
	(268.30, 39.31) --
	(268.66, 39.67) --
	(270.27, 41.28) --
	(270.63, 41.64) --
	(272.23, 43.24) --
	(272.59, 43.60) --
	(274.20, 45.21) --
	(274.56, 45.57) --
	(276.17, 47.18) --
	(276.53, 47.54) --
	(278.14, 49.15) --
	(278.50, 49.51) --
	(280.10, 51.11) --
	(280.46, 51.47) --
	(282.07, 53.08) --
	(282.43, 53.44) --
	(284.04, 55.05) --
	(284.40, 55.41) --
	(286.00, 57.01) --
	(286.36, 57.37) --
	(287.97, 58.98) --
	(288.33, 59.34) --
	(289.94, 60.95) --
	(290.30, 61.31) --
	(291.90, 62.91) --
	(292.26, 63.27) --
	(293.87, 64.88) --
	(294.23, 65.24);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (294.23, 88.13) --
	(293.87, 88.49) --
	(292.26, 90.09) --
	(291.90, 90.45) --
	(290.30, 92.06) --
	(289.94, 92.42) --
	(288.33, 94.03) --
	(287.97, 94.39) --
	(286.36, 95.99) --
	(286.00, 96.35) --
	(284.40, 97.96) --
	(284.04, 98.32) --
	(282.43, 99.93) --
	(282.07,100.29) --
	(280.46,101.90) --
	(280.10,102.26) --
	(278.50,103.86) --
	(278.14,104.22) --
	(276.53,105.83) --
	(276.17,106.19) --
	(274.56,107.80) --
	(274.20,108.16) --
	(272.59,109.76) --
	(272.23,110.12) --
	(270.63,111.73) --
	(270.27,112.09) --
	(268.66,113.70) --
	(268.30,114.06) --
	(266.69,115.66) --
	(266.33,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (235.59, 37.34) --
	(235.22, 37.71) --
	(233.62, 39.31) --
	(233.25, 39.68) --
	(231.66, 41.28) --
	(231.29, 41.65) --
	(229.69, 43.24) --
	(229.32, 43.61) --
	(227.72, 45.21) --
	(227.35, 45.58) --
	(225.76, 47.18) --
	(225.39, 47.55) --
	(223.79, 49.15) --
	(223.42, 49.52) --
	(221.82, 51.11) --
	(221.45, 51.48) --
	(219.85, 53.08) --
	(219.48, 53.45) --
	(217.89, 55.05) --
	(217.52, 55.42) --
	(215.92, 57.01) --
	(215.55, 57.38);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (215.55, 95.98) --
	(215.92, 96.35) --
	(217.52, 97.95) --
	(217.89, 98.32) --
	(219.48, 99.92) --
	(219.85,100.29) --
	(221.45,101.88) --
	(221.82,102.26) --
	(223.42,103.85) --
	(223.79,104.22) --
	(225.39,105.82) --
	(225.76,106.19) --
	(227.35,107.79) --
	(227.72,108.16) --
	(229.32,109.75) --
	(229.69,110.12) --
	(231.29,111.72) --
	(231.66,112.09) --
	(233.25,113.69) --
	(233.62,114.06) --
	(235.22,115.65) --
	(235.59,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (274.19, 37.34) --
	(274.56, 37.71) --
	(276.16, 39.31) --
	(276.53, 39.68) --
	(278.12, 41.28) --
	(278.50, 41.65) --
	(280.09, 43.24) --
	(280.46, 43.61) --
	(282.06, 45.21) --
	(282.43, 45.58) --
	(284.03, 47.18) --
	(284.40, 47.55) --
	(285.99, 49.15) --
	(286.36, 49.52) --
	(287.96, 51.11) --
	(288.33, 51.48) --
	(289.93, 53.08) --
	(290.30, 53.45) --
	(291.89, 55.05) --
	(292.26, 55.42) --
	(293.86, 57.01) --
	(294.23, 57.38);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (294.23, 95.98) --
	(293.86, 96.35) --
	(292.26, 97.95) --
	(291.89, 98.32) --
	(290.30, 99.92) --
	(289.93,100.29) --
	(288.33,101.88) --
	(287.96,102.26) --
	(286.36,103.85) --
	(285.99,104.22) --
	(284.40,105.82) --
	(284.03,106.19) --
	(282.43,107.79) --
	(282.06,108.16) --
	(280.46,109.75) --
	(280.09,110.12) --
	(278.50,111.72) --
	(278.12,112.09) --
	(276.53,113.69) --
	(276.16,114.06) --
	(274.56,115.65) --
	(274.19,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (228.67, 37.34) --
	(227.35, 38.66) --
	(226.70, 39.31) --
	(225.39, 40.63) --
	(224.74, 41.28) --
	(223.42, 42.60) --
	(222.77, 43.24) --
	(221.45, 44.56) --
	(220.80, 45.21) --
	(219.48, 46.53) --
	(218.84, 47.18) --
	(217.52, 48.50) --
	(216.87, 49.15) --
	(215.55, 50.46);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (215.55,102.90) --
	(216.87,104.22) --
	(217.52,104.87) --
	(218.84,106.19) --
	(219.48,106.84) --
	(220.80,108.16) --
	(221.45,108.81) --
	(222.77,110.12) --
	(223.42,110.77) --
	(224.74,112.09) --
	(225.39,112.74) --
	(226.70,114.06) --
	(227.35,114.71) --
	(228.67,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (281.11, 37.34) --
	(282.43, 38.66) --
	(283.08, 39.31) --
	(284.40, 40.63) --
	(285.05, 41.28) --
	(286.36, 42.60) --
	(287.01, 43.24) --
	(288.33, 44.56) --
	(288.98, 45.21) --
	(290.30, 46.53) --
	(290.95, 47.18) --
	(292.26, 48.50) --
	(292.91, 49.15) --
	(294.23, 50.46);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (294.23,102.90) --
	(292.91,104.22) --
	(292.26,104.87) --
	(290.95,106.19) --
	(290.30,106.84) --
	(288.98,108.16) --
	(288.33,108.81) --
	(287.01,110.12) --
	(286.36,110.77) --
	(285.05,112.09) --
	(284.40,112.74) --
	(283.08,114.06) --
	(282.43,114.71) --
	(281.11,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (222.41, 37.34) --
	(221.45, 38.30) --
	(220.45, 39.31) --
	(219.48, 40.27) --
	(218.48, 41.28) --
	(217.52, 42.24) --
	(216.51, 43.24) --
	(215.55, 44.21);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (215.55,109.16) --
	(216.51,110.12) --
	(217.52,111.13) --
	(218.48,112.09) --
	(219.48,113.10) --
	(220.45,114.06) --
	(221.45,115.06) --
	(222.41,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (287.37, 37.34) --
	(288.33, 38.30) --
	(289.34, 39.31) --
	(290.30, 40.27) --
	(291.30, 41.28) --
	(292.26, 42.24) --
	(293.27, 43.24) --
	(294.23, 44.21);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (294.23,109.16) --
	(293.27,110.12) --
	(292.26,111.13) --
	(291.30,112.09) --
	(290.30,113.10) --
	(289.34,114.06) --
	(288.33,115.06) --
	(287.37,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (216.66, 37.34) --
	(215.55, 38.45);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (215.55,114.92) --
	(216.66,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (293.13, 37.34) --
	(294.23, 38.45);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (294.23,114.92) --
	(293.13,116.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55, 96.31) --
	(215.66, 96.35) --
	(217.52, 97.11) --
	(219.48, 98.07) --
	(219.93, 98.32) --
	(221.45, 99.19) --
	(223.13,100.29) --
	(223.42,100.48) --
	(225.39,101.96) --
	(225.74,102.26) --
	(227.35,103.65) --
	(227.96,104.22) --
	(229.32,105.58) --
	(229.90,106.19) --
	(231.29,107.79) --
	(231.59,108.16) --
	(233.08,110.12) --
	(233.25,110.37) --
	(234.39,112.09) --
	(235.22,113.52) --
	(235.53,114.06) --
	(236.52,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.85, 37.34) --
	(278.13, 39.31) --
	(278.50, 40.93) --
	(278.57, 41.28) --
	(279.16, 43.24) --
	(279.92, 45.21) --
	(280.46, 46.34) --
	(280.86, 47.18) --
	(281.99, 49.15) --
	(282.43, 49.82) --
	(283.30, 51.11) --
	(284.40, 52.54) --
	(284.82, 53.08) --
	(286.36, 54.84) --
	(286.56, 55.05) --
	(288.33, 56.84) --
	(288.52, 57.01) --
	(290.30, 58.62) --
	(290.73, 58.98) --
	(292.26, 60.22) --
	(293.24, 60.95) --
	(294.23, 61.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.23,100.79) --
	(292.26,101.85) --
	(291.60,102.26) --
	(290.30,103.09) --
	(288.71,104.22) --
	(288.33,104.51) --
	(286.36,106.18) --
	(286.35,106.19) --
	(284.42,108.16) --
	(284.40,108.19) --
	(282.84,110.12) --
	(282.43,110.72) --
	(281.54,112.09) --
	(280.49,114.06) --
	(280.46,114.13) --
	(279.68,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.36, 37.34) --
	(222.69, 39.31) --
	(221.75, 41.28) --
	(221.45, 41.78) --
	(220.42, 43.24) --
	(219.48, 44.32) --
	(218.55, 45.21) --
	(217.52, 46.05) --
	(215.75, 47.18) --
	(215.55, 47.29);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55,100.77) --
	(217.52,101.65) --
	(218.66,102.26) --
	(219.48,102.71) --
	(221.45,103.97) --
	(221.80,104.22) --
	(223.42,105.46) --
	(224.27,106.19) --
	(225.39,107.22) --
	(226.31,108.16) --
	(227.35,109.31) --
	(228.04,110.12) --
	(229.32,111.84) --
	(229.50,112.09) --
	(230.73,114.06) --
	(231.29,115.09) --
	(231.78,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.86, 37.34) --
	(282.15, 39.31) --
	(282.43, 40.51) --
	(282.61, 41.28) --
	(283.24, 43.24) --
	(284.06, 45.21) --
	(284.40, 45.87) --
	(285.08, 47.18) --
	(286.31, 49.15) --
	(286.36, 49.22) --
	(287.78, 51.11) --
	(288.33, 51.76) --
	(289.51, 53.08) --
	(290.30, 53.88) --
	(291.53, 55.05) --
	(292.26, 55.69) --
	(293.89, 57.01) --
	(294.23, 57.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.23,106.54) --
	(292.26,107.84) --
	(291.85,108.16) --
	(290.30,109.49) --
	(289.64,110.12) --
	(288.33,111.61) --
	(287.95,112.09) --
	(286.65,114.06) --
	(286.36,114.62) --
	(285.69,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55,105.27) --
	(217.32,106.19) --
	(217.52,106.30) --
	(219.48,107.58) --
	(220.25,108.16) --
	(221.45,109.14) --
	(222.52,110.12) --
	(223.42,111.06) --
	(224.32,112.09) --
	(225.39,113.47) --
	(225.80,114.06) --
	(227.00,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.83, 37.34) --
	(286.15, 39.31) --
	(286.36, 40.17) --
	(286.65, 41.28) --
	(287.35, 43.24) --
	(288.26, 45.21) --
	(288.33, 45.33) --
	(289.43, 47.18) --
	(290.30, 48.40) --
	(290.86, 49.15) --
	(292.26, 50.77) --
	(292.59, 51.11) --
	(294.23, 52.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.23,114.29) --
	(292.92,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.55,110.25) --
	(217.52,111.61) --
	(218.11,112.09) --
	(219.48,113.37) --
	(220.14,114.06) --
	(221.45,115.67) --
	(221.71,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.99, 37.34) --
	(290.30, 39.08) --
	(290.34, 39.31) --
	(290.93, 41.28) --
	(291.74, 43.24) --
	(292.26, 44.23) --
	(292.83, 45.21) --
	(294.22, 47.18) --
	(294.23, 47.19);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.62, 33.41) rectangle (298.17,119.96);
\end{scope}
\begin{scope}
\path[clip] (298.17, 33.41) rectangle (384.72,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.17, 33.41) rectangle (384.72,119.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (329.64, 73.33) --
	(329.15, 74.72) --
	(328.79, 76.68) --
	(328.82, 78.65) --
	(329.23, 80.62) --
	(329.64, 81.73) --
	(329.96, 82.58) --
	(330.97, 84.55) --
	(331.61, 85.60) --
	(332.19, 86.52) --
	(333.57, 88.47) --
	(333.58, 88.49) --
	(335.26, 90.45) --
	(335.54, 90.76) --
	(337.33, 92.42) --
	(337.51, 92.57) --
	(339.47, 93.80) --
	(341.20, 94.39) --
	(341.44, 94.46) --
	(343.41, 94.51) --
	(343.87, 94.39) --
	(345.37, 93.98) --
	(347.34, 92.99) --
	(348.17, 92.42) --
	(349.31, 91.62) --
	(350.72, 90.45) --
	(351.28, 89.98) --
	(352.88, 88.49) --
	(353.24, 88.13) --
	(354.81, 86.52) --
	(355.21, 86.07) --
	(356.50, 84.55) --
	(357.18, 83.60) --
	(357.88, 82.58) --
	(358.84, 80.62) --
	(359.14, 79.31) --
	(359.29, 78.65) --
	(359.23, 76.68) --
	(359.14, 76.37) --
	(358.69, 74.72) --
	(357.77, 72.75) --
	(357.18, 71.76) --
	(356.57, 70.78) --
	(355.21, 68.87) --
	(355.17, 68.82) --
	(353.56, 66.85) --
	(353.24, 66.47) --
	(351.77, 64.88) --
	(351.28, 64.35) --
	(349.71, 62.91) --
	(349.31, 62.55) --
	(347.34, 61.16) --
	(346.90, 60.95) --
	(345.37, 60.27) --
	(343.41, 59.93) --
	(341.44, 60.16) --
	(339.52, 60.95) --
	(339.47, 60.97) --
	(337.51, 62.39) --
	(336.95, 62.91) --
	(335.54, 64.32) --
	(335.05, 64.88) --
	(333.57, 66.69) --
	(333.45, 66.85) --
	(332.07, 68.82) --
	(331.61, 69.56) --
	(330.86, 70.78) --
	(329.85, 72.75) --
	(329.64, 73.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.77, 71.96) --
	(321.22, 72.75) --
	(320.32, 74.72) --
	(319.95, 76.68) --
	(320.16, 78.65) --
	(320.88, 80.62) --
	(321.77, 82.14) --
	(322.01, 82.58) --
	(323.38, 84.55) --
	(323.74, 84.99) --
	(324.89, 86.52) --
	(325.70, 87.53) --
	(326.44, 88.49) --
	(327.67, 90.02) --
	(328.01, 90.45) --
	(329.57, 92.42) --
	(329.64, 92.51) --
	(331.16, 94.39) --
	(331.61, 94.94) --
	(332.82, 96.35) --
	(333.57, 97.24) --
	(334.63, 98.32) --
	(335.54, 99.26) --
	(336.81,100.29) --
	(337.51,100.85) --
	(339.47,101.92) --
	(340.78,102.26) --
	(341.44,102.42) --
	(343.41,102.33) --
	(343.63,102.26) --
	(345.37,101.68) --
	(347.34,100.56) --
	(347.69,100.29) --
	(349.31, 99.05) --
	(350.10, 98.32) --
	(351.28, 97.28) --
	(352.23, 96.35) --
	(353.24, 95.39) --
	(354.26, 94.39) --
	(355.21, 93.48) --
	(356.31, 92.42) --
	(357.18, 91.60) --
	(358.41, 90.45) --
	(359.14, 89.76) --
	(360.55, 88.49) --
	(361.11, 87.93) --
	(362.64, 86.52) --
	(363.08, 86.04) --
	(364.52, 84.55) --
	(365.04, 83.85) --
	(366.02, 82.58) --
	(366.95, 80.62) --
	(367.01, 80.26) --
	(367.27, 78.65) --
	(367.01, 76.92) --
	(366.98, 76.68) --
	(366.18, 74.72) --
	(365.04, 72.81) --
	(365.01, 72.75) --
	(363.58, 70.78) --
	(363.08, 70.18) --
	(362.00, 68.82) --
	(361.11, 67.77) --
	(360.35, 66.85) --
	(359.14, 65.42) --
	(358.69, 64.88) --
	(357.18, 63.07) --
	(357.05, 62.91) --
	(355.38, 60.95) --
	(355.21, 60.74) --
	(353.66, 58.98) --
	(353.24, 58.50) --
	(351.82, 57.01) --
	(351.28, 56.45) --
	(349.68, 55.05) --
	(349.31, 54.73) --
	(347.34, 53.42) --
	(346.58, 53.08) --
	(345.37, 52.57) --
	(343.41, 52.20) --
	(341.44, 52.32) --
	(339.47, 52.92) --
	(339.19, 53.08) --
	(337.51, 54.03) --
	(336.21, 55.05) --
	(335.54, 55.59) --
	(334.10, 57.01) --
	(333.57, 57.55) --
	(332.31, 58.98) --
	(331.61, 59.79) --
	(330.64, 60.95) --
	(329.64, 62.15) --
	(329.01, 62.91) --
	(327.67, 64.53) --
	(327.37, 64.88) --
	(325.71, 66.85) --
	(325.70, 66.86) --
	(324.07, 68.82) --
	(323.74, 69.27) --
	(322.53, 70.78) --
	(321.77, 71.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (309.97, 74.37) --
	(309.73, 74.72) --
	(309.41, 76.68) --
	(309.97, 78.34) --
	(310.06, 78.65) --
	(311.50, 80.62) --
	(311.93, 81.01) --
	(313.47, 82.58) --
	(313.90, 82.93) --
	(315.70, 84.55) --
	(315.87, 84.68) --
	(317.84, 86.41) --
	(317.95, 86.52) --
	(319.80, 88.19) --
	(320.09, 88.49) --
	(321.77, 90.12) --
	(322.09, 90.45) --
	(323.74, 92.21) --
	(323.92, 92.42) --
	(325.62, 94.39) --
	(325.70, 94.49) --
	(327.22, 96.35) --
	(327.67, 96.95) --
	(328.74, 98.32) --
	(329.64, 99.54) --
	(330.22,100.29) --
	(331.61,102.15) --
	(331.69,102.26) --
	(333.28,104.22) --
	(333.57,104.60) --
	(335.06,106.19) --
	(335.54,106.71) --
	(337.31,108.16) --
	(337.51,108.32) --
	(339.47,109.35) --
	(341.44,109.78) --
	(343.41,109.61) --
	(345.37,108.85) --
	(346.41,108.16) --
	(347.34,107.56) --
	(348.87,106.19) --
	(349.31,105.82) --
	(350.82,104.22) --
	(351.28,103.77) --
	(352.61,102.26) --
	(353.24,101.58) --
	(354.37,100.29) --
	(355.21, 99.39) --
	(356.19, 98.32) --
	(357.18, 97.30) --
	(358.12, 96.35) --
	(359.14, 95.37) --
	(360.22, 94.39) --
	(361.11, 93.60) --
	(362.54, 92.42) --
	(363.08, 91.98) --
	(365.04, 90.48) --
	(365.09, 90.45) --
	(367.01, 89.03) --
	(367.83, 88.49) --
	(368.98, 87.61) --
	(370.53, 86.52) --
	(370.95, 86.16) --
	(372.88, 84.55) --
	(372.91, 84.51) --
	(374.56, 82.58) --
	(374.88, 81.84) --
	(375.40, 80.62) --
	(375.42, 78.65) --
	(374.88, 77.13) --
	(374.74, 76.68) --
	(373.51, 74.72) --
	(372.91, 74.03) --
	(371.88, 72.75) --
	(370.95, 71.80) --
	(370.02, 70.78) --
	(368.98, 69.77) --
	(368.06, 68.82) --
	(367.01, 67.79) --
	(366.10, 66.85) --
	(365.04, 65.78) --
	(364.21, 64.88) --
	(363.08, 63.67) --
	(362.41, 62.91) --
	(361.11, 61.42) --
	(360.70, 60.95) --
	(359.14, 59.05) --
	(359.09, 58.98) --
	(357.52, 57.01) --
	(357.18, 56.57) --
	(355.95, 55.05) --
	(355.21, 54.11) --
	(354.33, 53.08) --
	(353.24, 51.79) --
	(352.59, 51.11) --
	(351.28, 49.77) --
	(350.53, 49.15) --
	(349.31, 48.14) --
	(347.75, 47.18) --
	(347.34, 46.93) --
	(345.37, 46.16) --
	(343.41, 45.82) --
	(341.44, 45.90) --
	(339.47, 46.41) --
	(337.85, 47.18) --
	(337.51, 47.35) --
	(335.54, 48.72) --
	(335.06, 49.15) --
	(333.57, 50.50) --
	(333.00, 51.11) --
	(331.61, 52.62) --
	(331.22, 53.08) --
	(329.64, 54.96) --
	(329.57, 55.05) --
	(327.95, 57.01) --
	(327.67, 57.35) --
	(326.29, 58.98) --
	(325.70, 59.65) --
	(324.51, 60.95) --
	(323.74, 61.78) --
	(322.58, 62.91) --
	(321.77, 63.71) --
	(320.44, 64.88) --
	(319.80, 65.46) --
	(318.09, 66.85) --
	(317.84, 67.07) --
	(315.87, 68.61) --
	(315.57, 68.82) --
	(313.90, 70.18) --
	(313.08, 70.78) --
	(311.93, 71.92) --
	(311.01, 72.75) --
	(309.97, 74.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 68.52) --
	(304.07, 67.84) --
	(306.03, 67.12) --
	(306.68, 66.85) --
	(308.00, 66.38) --
	(309.97, 65.59) --
	(311.46, 64.88) --
	(311.93, 64.68) --
	(313.90, 63.67) --
	(315.15, 62.91) --
	(315.87, 62.49) --
	(317.84, 61.14) --
	(318.08, 60.95) --
	(319.80, 59.56) --
	(320.45, 58.98) --
	(321.77, 57.73) --
	(322.46, 57.01) --
	(323.74, 55.63) --
	(324.24, 55.05) --
	(325.70, 53.28) --
	(325.86, 53.08) --
	(327.40, 51.11) --
	(327.67, 50.76) --
	(328.93, 49.15) --
	(329.64, 48.23) --
	(330.51, 47.18) --
	(331.61, 45.88) --
	(332.24, 45.21) --
	(333.57, 43.84) --
	(334.28, 43.24) --
	(335.54, 42.19) --
	(337.00, 41.28) --
	(337.51, 40.96) --
	(339.47, 40.12) --
	(341.44, 39.68) --
	(343.41, 39.61) --
	(345.37, 39.91) --
	(347.34, 40.59) --
	(348.57, 41.28) --
	(349.31, 41.68) --
	(351.28, 43.20) --
	(351.32, 43.24) --
	(353.24, 45.13) --
	(353.31, 45.21) --
	(354.97, 47.18) --
	(355.21, 47.47) --
	(356.46, 49.15) --
	(357.18, 50.09) --
	(357.89, 51.11) --
	(359.14, 52.85) --
	(359.30, 53.08) --
	(360.73, 55.05) --
	(361.11, 55.54) --
	(362.24, 57.01) --
	(363.08, 58.05) --
	(363.86, 58.98) --
	(365.04, 60.33) --
	(365.62, 60.95) --
	(367.01, 62.38) --
	(367.56, 62.91) --
	(368.98, 64.25) --
	(369.71, 64.88) --
	(370.95, 65.96) --
	(372.05, 66.85) --
	(372.91, 67.56) --
	(374.57, 68.82) --
	(374.88, 69.07) --
	(376.85, 70.55) --
	(377.19, 70.78) --
	(378.81, 72.05) --
	(379.79, 72.75) --
	(380.78, 73.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 83.18) --
	(304.07, 84.10) --
	(304.97, 84.55) --
	(306.03, 85.00) --
	(308.00, 85.93) --
	(309.10, 86.52) --
	(309.97, 86.93) --
	(311.93, 88.01) --
	(312.69, 88.49) --
	(313.90, 89.21) --
	(315.71, 90.45) --
	(315.87, 90.56) --
	(317.84, 92.08) --
	(318.23, 92.42) --
	(319.80, 93.82) --
	(320.38, 94.39) --
	(321.77, 95.82) --
	(322.25, 96.35) --
	(323.74, 98.11) --
	(323.90, 98.32) --
	(325.39,100.29) --
	(325.70,100.74) --
	(326.77,102.26) --
	(327.67,103.66) --
	(328.05,104.22) --
	(329.29,106.19) --
	(329.64,106.78) --
	(330.53,108.16) --
	(331.61,109.89) --
	(331.77,110.12) --
	(333.13,112.09) --
	(333.57,112.75) --
	(334.69,114.06) --
	(335.54,115.08) --
	(336.64,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.78, 86.95) --
	(378.81, 87.89) --
	(377.63, 88.49) --
	(376.85, 88.80) --
	(374.88, 89.67) --
	(373.29, 90.45) --
	(372.91, 90.61) --
	(370.95, 91.58) --
	(369.46, 92.42) --
	(368.98, 92.68) --
	(367.01, 93.87) --
	(366.27, 94.39) --
	(365.04, 95.23) --
	(363.61, 96.35) --
	(363.08, 96.78) --
	(361.35, 98.32) --
	(361.11, 98.55) --
	(359.41,100.29) --
	(359.14,100.58) --
	(357.68,102.26) --
	(357.18,102.89) --
	(356.11,104.22) --
	(355.21,105.45) --
	(354.64,106.19) --
	(353.25,108.16) --
	(353.24,108.17) --
	(351.82,110.12) --
	(351.28,110.92) --
	(350.33,112.09) --
	(349.31,113.42) --
	(348.69,114.06) --
	(347.34,115.50) --
	(346.64,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 62.25) --
	(304.07, 61.93) --
	(306.03, 61.51) --
	(308.00, 60.98) --
	(308.09, 60.95) --
	(309.97, 60.32) --
	(311.93, 59.50) --
	(312.94, 58.98) --
	(313.90, 58.48) --
	(315.87, 57.24) --
	(316.17, 57.01) --
	(317.84, 55.72) --
	(318.59, 55.05) --
	(319.80, 53.88) --
	(320.56, 53.08) --
	(321.77, 51.70) --
	(322.26, 51.11) --
	(323.74, 49.19) --
	(323.77, 49.15) --
	(325.17, 47.18) --
	(325.70, 46.39) --
	(326.53, 45.21) --
	(327.67, 43.53) --
	(327.88, 43.24) --
	(329.30, 41.28) --
	(329.64, 40.81) --
	(330.86, 39.31) --
	(331.61, 38.40) --
	(332.64, 37.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 89.24) --
	(304.07, 89.76) --
	(306.03, 90.37) --
	(306.24, 90.45) --
	(308.00, 91.08) --
	(309.97, 91.93) --
	(310.94, 92.42) --
	(311.93, 92.93) --
	(313.90, 94.11) --
	(314.30, 94.39) --
	(315.87, 95.52) --
	(316.87, 96.35) --
	(317.84, 97.20) --
	(318.96, 98.32) --
	(319.80, 99.23) --
	(320.71,100.29) --
	(321.77,101.66) --
	(322.20,102.26) --
	(323.51,104.22) --
	(323.74,104.61) --
	(324.66,106.19) --
	(325.70,108.15) --
	(325.71,108.16) --
	(326.67,110.12) --
	(327.55,112.09) --
	(327.67,112.38) --
	(328.41,114.06) --
	(329.23,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (353.08, 37.34) --
	(353.24, 37.50) --
	(354.80, 39.31) --
	(355.21, 39.80) --
	(356.27, 41.28) --
	(357.18, 42.56) --
	(357.60, 43.24) --
	(358.85, 45.21) --
	(359.14, 45.67) --
	(360.05, 47.18) --
	(361.11, 48.89) --
	(361.26, 49.15) --
	(362.52, 51.11) --
	(363.08, 51.94) --
	(363.86, 53.08) --
	(365.04, 54.70) --
	(365.31, 55.05) --
	(366.92, 57.01) --
	(367.01, 57.11) --
	(368.76, 58.98) --
	(368.98, 59.20) --
	(370.86, 60.95) --
	(370.95, 61.03) --
	(372.91, 62.63) --
	(373.30, 62.91) --
	(374.88, 64.06) --
	(376.14, 64.88) --
	(376.85, 65.35) --
	(378.81, 66.53) --
	(379.42, 66.85) --
	(380.78, 67.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.78, 92.76) --
	(378.81, 93.18) --
	(376.85, 93.70) --
	(374.88, 94.33) --
	(374.74, 94.39) --
	(372.91, 95.07) --
	(370.95, 95.96) --
	(370.21, 96.35) --
	(368.98, 97.02) --
	(367.01, 98.28) --
	(366.96, 98.32) --
	(365.04, 99.80) --
	(364.49,100.29) --
	(363.08,101.62) --
	(362.46,102.26) --
	(361.11,103.80) --
	(360.76,104.22) --
	(359.30,106.19) --
	(359.14,106.42) --
	(358.01,108.16) --
	(357.18,109.58) --
	(356.85,110.12) --
	(355.78,112.09) --
	(355.21,113.26) --
	(354.79,114.06) --
	(353.83,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 56.83) --
	(304.07, 56.67) --
	(306.03, 56.35) --
	(308.00, 55.87) --
	(309.97, 55.20) --
	(310.30, 55.05) --
	(311.93, 54.26) --
	(313.90, 53.08) --
	(313.90, 53.08) --
	(315.87, 51.52) --
	(316.31, 51.11) --
	(317.84, 49.55) --
	(318.19, 49.15) --
	(319.75, 47.18) --
	(319.80, 47.11) --
	(321.07, 45.21) --
	(321.77, 44.07) --
	(322.27, 43.24) --
	(323.36, 41.28) --
	(323.74, 40.54) --
	(324.39, 39.31) --
	(325.39, 37.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 94.27) --
	(302.71, 94.39) --
	(304.07, 94.64) --
	(306.03, 95.15) --
	(308.00, 95.81) --
	(309.27, 96.35) --
	(309.97, 96.66) --
	(311.93, 97.75) --
	(312.80, 98.32) --
	(313.90, 99.11) --
	(315.30,100.29) --
	(315.87,100.82) --
	(317.21,102.26) --
	(317.84,103.01) --
	(318.74,104.22) --
	(319.80,105.86) --
	(320.01,106.19) --
	(321.04,108.16) --
	(321.77,109.80) --
	(321.91,110.12) --
	(322.62,112.09) --
	(323.22,114.06) --
	(323.70,116.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (313.90, 74.91) --
	(312.12, 76.68) --
	(313.90, 78.46) --
	(314.09, 78.65) --
	(315.87, 80.43) --
	(316.06, 80.62) --
	(317.84, 82.40) --
	(318.02, 82.58) --
	(319.80, 84.36) --
	(319.99, 84.55) --
	(321.77, 86.33) --
	(321.96, 86.52) --
	(323.74, 88.30) --
	(323.93, 88.49) --
	(325.70, 90.26) --
	(325.89, 90.45) --
	(327.67, 92.23) --
	(327.86, 92.42) --
	(329.64, 94.20) --
	(329.83, 94.39) --
	(331.61, 96.17) --
	(331.79, 96.35) --
	(333.57, 98.13) --
	(333.76, 98.32) --
	(335.54,100.10) --
	(335.73,100.29) --
	(337.51,102.07) --
	(337.69,102.26) --
	(339.47,104.03) --
	(339.66,104.22) --
	(341.44,106.00) --
	(343.22,104.22) --
	(343.41,104.03) --
	(345.19,102.26) --
	(345.37,102.07) --
	(347.15,100.29) --
	(347.34,100.10) --
	(349.12, 98.32) --
	(349.31, 98.13) --
	(351.09, 96.35) --
	(351.28, 96.17) --
	(353.05, 94.39) --
	(353.24, 94.20) --
	(355.02, 92.42) --
	(355.21, 92.23) --
	(356.99, 90.45) --
	(357.18, 90.26) --
	(358.96, 88.49) --
	(359.14, 88.30) --
	(360.92, 86.52) --
	(361.11, 86.33) --
	(362.89, 84.55) --
	(363.08, 84.36) --
	(364.86, 82.58) --
	(365.04, 82.40) --
	(366.82, 80.62) --
	(367.01, 80.43) --
	(368.79, 78.65) --
	(368.98, 78.46) --
	(370.76, 76.68) --
	(368.98, 74.91) --
	(368.79, 74.72) --
	(367.01, 72.94) --
	(366.82, 72.75) --
	(365.04, 70.97) --
	(364.86, 70.78) --
	(363.08, 69.00) --
	(362.89, 68.82) --
	(361.11, 67.04) --
	(360.92, 66.85) --
	(359.14, 65.07) --
	(358.96, 64.88) --
	(357.18, 63.10) --
	(356.99, 62.91) --
	(355.21, 61.14) --
	(355.02, 60.95) --
	(353.24, 59.17) --
	(353.05, 58.98) --
	(351.28, 57.20) --
	(351.09, 57.01) --
	(349.31, 55.23) --
	(349.12, 55.05) --
	(347.34, 53.27) --
	(347.15, 53.08) --
	(345.37, 51.30) --
	(345.19, 51.11) --
	(343.41, 49.33) --
	(343.22, 49.15) --
	(341.44, 47.37) --
	(339.66, 49.15) --
	(339.47, 49.33) --
	(337.69, 51.11) --
	(337.51, 51.30) --
	(335.73, 53.08) --
	(335.54, 53.27) --
	(333.76, 55.05) --
	(333.57, 55.23) --
	(331.79, 57.01) --
	(331.61, 57.20) --
	(329.83, 58.98) --
	(329.64, 59.17) --
	(327.86, 60.95) --
	(327.67, 61.14) --
	(325.89, 62.91) --
	(325.70, 63.10) --
	(323.93, 64.88) --
	(323.74, 65.07) --
	(321.96, 66.85) --
	(321.77, 67.04) --
	(319.99, 68.82) --
	(319.80, 69.00) --
	(318.02, 70.78) --
	(317.84, 70.97) --
	(316.06, 72.75) --
	(315.87, 72.94) --
	(314.09, 74.72) --
	(313.90, 74.91);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (339.32, 37.34) --
	(337.51, 39.15) --
	(337.35, 39.31) --
	(335.54, 41.12) --
	(335.38, 41.28) --
	(333.57, 43.09) --
	(333.41, 43.24) --
	(331.61, 45.05) --
	(331.45, 45.21) --
	(329.64, 47.02) --
	(329.48, 47.18) --
	(327.67, 48.99) --
	(327.51, 49.15) --
	(325.70, 50.95) --
	(325.55, 51.11) --
	(323.74, 52.92) --
	(323.58, 53.08) --
	(321.77, 54.89) --
	(321.61, 55.05) --
	(319.80, 56.86) --
	(319.65, 57.01) --
	(317.84, 58.82) --
	(317.68, 58.98) --
	(315.87, 60.79) --
	(315.71, 60.95) --
	(313.90, 62.76) --
	(313.74, 62.91) --
	(311.93, 64.72) --
	(311.78, 64.88) --
	(309.97, 66.69) --
	(309.81, 66.85) --
	(308.00, 68.66) --
	(307.84, 68.82) --
	(306.03, 70.63) --
	(305.88, 70.78) --
	(304.07, 72.59) --
	(303.91, 72.75) --
	(302.10, 74.56);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (302.10, 78.81) --
	(303.91, 80.62) --
	(304.07, 80.78) --
	(305.88, 82.58) --
	(306.03, 82.74) --
	(307.84, 84.55) --
	(308.00, 84.71) --
	(309.81, 86.52) --
	(309.97, 86.68) --
	(311.78, 88.49) --
	(311.93, 88.64) --
	(313.74, 90.45) --
	(313.90, 90.61) --
	(315.71, 92.42) --
	(315.87, 92.58) --
	(317.68, 94.39) --
	(317.84, 94.54) --
	(319.65, 96.35) --
	(319.80, 96.51) --
	(321.61, 98.32) --
	(321.77, 98.48) --
	(323.58,100.29) --
	(323.74,100.45) --
	(325.55,102.26) --
	(325.70,102.41) --
	(327.51,104.22) --
	(327.67,104.38) --
	(329.48,106.19) --
	(329.64,106.35) --
	(331.45,108.16) --
	(331.61,108.31) --
	(333.41,110.12) --
	(333.57,110.28) --
	(335.38,112.09) --
	(335.54,112.25) --
	(337.35,114.06) --
	(337.51,114.22) --
	(339.32,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (343.57, 37.34) --
	(345.37, 39.15) --
	(345.53, 39.31) --
	(347.34, 41.12) --
	(347.50, 41.28) --
	(349.31, 43.09) --
	(349.47, 43.24) --
	(351.28, 45.05) --
	(351.43, 45.21) --
	(353.24, 47.02) --
	(353.40, 47.18) --
	(355.21, 48.99) --
	(355.37, 49.15) --
	(357.18, 50.95) --
	(357.33, 51.11) --
	(359.14, 52.92) --
	(359.30, 53.08) --
	(361.11, 54.89) --
	(361.27, 55.05) --
	(363.08, 56.86) --
	(363.24, 57.01) --
	(365.04, 58.82) --
	(365.20, 58.98) --
	(367.01, 60.79) --
	(367.17, 60.95) --
	(368.98, 62.76) --
	(369.14, 62.91) --
	(370.95, 64.72) --
	(371.10, 64.88) --
	(372.91, 66.69) --
	(373.07, 66.85) --
	(374.88, 68.66) --
	(375.04, 68.82) --
	(376.85, 70.63) --
	(377.00, 70.78) --
	(378.81, 72.59) --
	(378.97, 72.75) --
	(380.78, 74.56);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (380.78, 78.81) --
	(378.97, 80.62) --
	(378.81, 80.78) --
	(377.00, 82.58) --
	(376.85, 82.74) --
	(375.04, 84.55) --
	(374.88, 84.71) --
	(373.07, 86.52) --
	(372.91, 86.68) --
	(371.10, 88.49) --
	(370.95, 88.64) --
	(369.14, 90.45) --
	(368.98, 90.61) --
	(367.17, 92.42) --
	(367.01, 92.58) --
	(365.20, 94.39) --
	(365.04, 94.54) --
	(363.24, 96.35) --
	(363.08, 96.51) --
	(361.27, 98.32) --
	(361.11, 98.48) --
	(359.30,100.29) --
	(359.14,100.45) --
	(357.33,102.26) --
	(357.18,102.41) --
	(355.37,104.22) --
	(355.21,104.38) --
	(353.40,106.19) --
	(353.24,106.35) --
	(351.43,108.16) --
	(351.28,108.31) --
	(349.47,110.12) --
	(349.31,110.28) --
	(347.50,112.09) --
	(347.34,112.25) --
	(345.53,114.06) --
	(345.37,114.22) --
	(343.57,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (330.00, 37.34) --
	(329.64, 37.70) --
	(328.03, 39.31) --
	(327.67, 39.67) --
	(326.06, 41.28) --
	(325.70, 41.64) --
	(324.10, 43.24) --
	(323.74, 43.60) --
	(322.13, 45.21) --
	(321.77, 45.57) --
	(320.16, 47.18) --
	(319.80, 47.54) --
	(318.20, 49.15) --
	(317.84, 49.51) --
	(316.23, 51.11) --
	(315.87, 51.47) --
	(314.26, 53.08) --
	(313.90, 53.44) --
	(312.29, 55.05) --
	(311.93, 55.41) --
	(310.33, 57.01) --
	(309.97, 57.37) --
	(308.36, 58.98) --
	(308.00, 59.34) --
	(306.39, 60.95) --
	(306.03, 61.31) --
	(304.43, 62.91) --
	(304.07, 63.27) --
	(302.46, 64.88) --
	(302.10, 65.24);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (302.10, 88.13) --
	(302.46, 88.49) --
	(304.07, 90.09) --
	(304.43, 90.45) --
	(306.03, 92.06) --
	(306.39, 92.42) --
	(308.00, 94.03) --
	(308.36, 94.39) --
	(309.97, 95.99) --
	(310.33, 96.35) --
	(311.93, 97.96) --
	(312.29, 98.32) --
	(313.90, 99.93) --
	(314.26,100.29) --
	(315.87,101.90) --
	(316.23,102.26) --
	(317.84,103.86) --
	(318.20,104.22) --
	(319.80,105.83) --
	(320.16,106.19) --
	(321.77,107.80) --
	(322.13,108.16) --
	(323.74,109.76) --
	(324.10,110.12) --
	(325.70,111.73) --
	(326.06,112.09) --
	(327.67,113.70) --
	(328.03,114.06) --
	(329.64,115.66) --
	(330.00,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (352.88, 37.34) --
	(353.24, 37.70) --
	(354.85, 39.31) --
	(355.21, 39.67) --
	(356.82, 41.28) --
	(357.18, 41.64) --
	(358.78, 43.24) --
	(359.14, 43.60) --
	(360.75, 45.21) --
	(361.11, 45.57) --
	(362.72, 47.18) --
	(363.08, 47.54) --
	(364.68, 49.15) --
	(365.04, 49.51) --
	(366.65, 51.11) --
	(367.01, 51.47) --
	(368.62, 53.08) --
	(368.98, 53.44) --
	(370.59, 55.05) --
	(370.95, 55.41) --
	(372.55, 57.01) --
	(372.91, 57.37) --
	(374.52, 58.98) --
	(374.88, 59.34) --
	(376.49, 60.95) --
	(376.85, 61.31) --
	(378.45, 62.91) --
	(378.81, 63.27) --
	(380.42, 64.88) --
	(380.78, 65.24);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (380.78, 88.13) --
	(380.42, 88.49) --
	(378.81, 90.09) --
	(378.45, 90.45) --
	(376.85, 92.06) --
	(376.49, 92.42) --
	(374.88, 94.03) --
	(374.52, 94.39) --
	(372.91, 95.99) --
	(372.55, 96.35) --
	(370.95, 97.96) --
	(370.59, 98.32) --
	(368.98, 99.93) --
	(368.62,100.29) --
	(367.01,101.90) --
	(366.65,102.26) --
	(365.04,103.86) --
	(364.68,104.22) --
	(363.08,105.83) --
	(362.72,106.19) --
	(361.11,107.80) --
	(360.75,108.16) --
	(359.14,109.76) --
	(358.78,110.12) --
	(357.18,111.73) --
	(356.82,112.09) --
	(355.21,113.70) --
	(354.85,114.06) --
	(353.24,115.66) --
	(352.88,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (322.14, 37.34) --
	(321.77, 37.71) --
	(320.17, 39.31) --
	(319.80, 39.68) --
	(318.21, 41.28) --
	(317.84, 41.65) --
	(316.24, 43.24) --
	(315.87, 43.61) --
	(314.27, 45.21) --
	(313.90, 45.58) --
	(312.31, 47.18) --
	(311.93, 47.55) --
	(310.34, 49.15) --
	(309.97, 49.52) --
	(308.37, 51.11) --
	(308.00, 51.48) --
	(306.40, 53.08) --
	(306.03, 53.45) --
	(304.44, 55.05) --
	(304.07, 55.42) --
	(302.47, 57.01) --
	(302.10, 57.38);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (302.10, 95.98) --
	(302.47, 96.35) --
	(304.07, 97.95) --
	(304.44, 98.32) --
	(306.03, 99.92) --
	(306.40,100.29) --
	(308.00,101.88) --
	(308.37,102.26) --
	(309.97,103.85) --
	(310.34,104.22) --
	(311.93,105.82) --
	(312.31,106.19) --
	(313.90,107.79) --
	(314.27,108.16) --
	(315.87,109.75) --
	(316.24,110.12) --
	(317.84,111.72) --
	(318.21,112.09) --
	(319.80,113.69) --
	(320.17,114.06) --
	(321.77,115.65) --
	(322.14,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (360.74, 37.34) --
	(361.11, 37.71) --
	(362.71, 39.31) --
	(363.08, 39.68) --
	(364.67, 41.28) --
	(365.04, 41.65) --
	(366.64, 43.24) --
	(367.01, 43.61) --
	(368.61, 45.21) --
	(368.98, 45.58) --
	(370.58, 47.18) --
	(370.95, 47.55) --
	(372.54, 49.15) --
	(372.91, 49.52) --
	(374.51, 51.11) --
	(374.88, 51.48) --
	(376.48, 53.08) --
	(376.85, 53.45) --
	(378.44, 55.05) --
	(378.81, 55.42) --
	(380.41, 57.01) --
	(380.78, 57.38);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (380.78, 95.98) --
	(380.41, 96.35) --
	(378.81, 97.95) --
	(378.44, 98.32) --
	(376.85, 99.92) --
	(376.48,100.29) --
	(374.88,101.88) --
	(374.51,102.26) --
	(372.91,103.85) --
	(372.54,104.22) --
	(370.95,105.82) --
	(370.58,106.19) --
	(368.98,107.79) --
	(368.61,108.16) --
	(367.01,109.75) --
	(366.64,110.12) --
	(365.04,111.72) --
	(364.67,112.09) --
	(363.08,113.69) --
	(362.71,114.06) --
	(361.11,115.65) --
	(360.74,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (315.22, 37.34) --
	(313.90, 38.66) --
	(313.25, 39.31) --
	(311.93, 40.63) --
	(311.29, 41.28) --
	(309.97, 42.60) --
	(309.32, 43.24) --
	(308.00, 44.56) --
	(307.35, 45.21) --
	(306.03, 46.53) --
	(305.38, 47.18) --
	(304.07, 48.50) --
	(303.42, 49.15) --
	(302.10, 50.46);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (302.10,102.90) --
	(303.42,104.22) --
	(304.07,104.87) --
	(305.38,106.19) --
	(306.03,106.84) --
	(307.35,108.16) --
	(308.00,108.81) --
	(309.32,110.12) --
	(309.97,110.77) --
	(311.29,112.09) --
	(311.93,112.74) --
	(313.25,114.06) --
	(313.90,114.71) --
	(315.22,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (367.66, 37.34) --
	(368.98, 38.66) --
	(369.63, 39.31) --
	(370.95, 40.63) --
	(371.60, 41.28) --
	(372.91, 42.60) --
	(373.56, 43.24) --
	(374.88, 44.56) --
	(375.53, 45.21) --
	(376.85, 46.53) --
	(377.50, 47.18) --
	(378.81, 48.50) --
	(379.46, 49.15) --
	(380.78, 50.46);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (380.78,102.90) --
	(379.46,104.22) --
	(378.81,104.87) --
	(377.50,106.19) --
	(376.85,106.84) --
	(375.53,108.16) --
	(374.88,108.81) --
	(373.56,110.12) --
	(372.91,110.77) --
	(371.60,112.09) --
	(370.95,112.74) --
	(369.63,114.06) --
	(368.98,114.71) --
	(367.66,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (308.96, 37.34) --
	(308.00, 38.30) --
	(306.99, 39.31) --
	(306.03, 40.27) --
	(305.03, 41.28) --
	(304.07, 42.24) --
	(303.06, 43.24) --
	(302.10, 44.21);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (302.10,109.16) --
	(303.06,110.12) --
	(304.07,111.13) --
	(305.03,112.09) --
	(306.03,113.10) --
	(306.99,114.06) --
	(308.00,115.06) --
	(308.96,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (373.92, 37.34) --
	(374.88, 38.30) --
	(375.89, 39.31) --
	(376.85, 40.27) --
	(377.85, 41.28) --
	(378.81, 42.24) --
	(379.82, 43.24) --
	(380.78, 44.21);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (380.78,109.16) --
	(379.82,110.12) --
	(378.81,111.13) --
	(377.85,112.09) --
	(376.85,113.10) --
	(375.89,114.06) --
	(374.88,115.06) --
	(373.92,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (303.21, 37.34) --
	(302.10, 38.45);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (302.10,114.92) --
	(303.21,116.02);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (379.67, 37.34) --
	(380.78, 38.45);

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (380.78,114.92) --
	(379.67,116.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.78, 97.45) --
	(378.81, 97.69) --
	(376.85, 98.07) --
	(375.96, 98.32) --
	(374.88, 98.63) --
	(372.91, 99.36) --
	(370.96,100.29) --
	(370.95,100.30) --
	(368.98,101.52) --
	(367.98,102.26) --
	(367.01,103.04) --
	(365.76,104.22) --
	(365.04,104.98) --
	(364.03,106.19) --
	(363.08,107.49) --
	(362.62,108.16) --
	(361.47,110.12) --
	(361.11,110.84) --
	(360.50,112.09) --
	(359.70,114.06) --
	(359.14,115.69) --
	(359.03,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.45, 37.34) --
	(361.11, 38.85) --
	(361.30, 39.31) --
	(362.15, 41.28) --
	(363.03, 43.24) --
	(363.08, 43.35) --
	(363.96, 45.21) --
	(364.95, 47.18) --
	(365.04, 47.34) --
	(366.06, 49.15) --
	(367.01, 50.68) --
	(367.29, 51.11) --
	(368.70, 53.08) --
	(368.98, 53.43) --
	(370.35, 55.05) --
	(370.95, 55.69) --
	(372.30, 57.01) --
	(372.91, 57.57) --
	(374.65, 58.98) --
	(374.88, 59.16) --
	(376.85, 60.49) --
	(377.61, 60.95) --
	(378.81, 61.64) --
	(380.78, 62.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 50.47) --
	(304.07, 50.49) --
	(306.03, 50.24) --
	(308.00, 49.70) --
	(309.31, 49.15) --
	(309.97, 48.82) --
	(311.93, 47.50) --
	(312.31, 47.18) --
	(313.90, 45.59) --
	(314.22, 45.21) --
	(315.62, 43.24) --
	(315.87, 42.80) --
	(316.65, 41.28) --
	(317.47, 39.31) --
	(317.84, 38.12) --
	(318.07, 37.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10, 99.79) --
	(304.07,100.01) --
	(305.34,100.29) --
	(306.03,100.46) --
	(308.00,101.20) --
	(309.97,102.20) --
	(310.05,102.26) --
	(311.93,103.67) --
	(312.54,104.22) --
	(313.90,105.69) --
	(314.30,106.19) --
	(315.57,108.16) --
	(315.87,108.76) --
	(316.48,110.12) --
	(317.13,112.09) --
	(317.56,114.06) --
	(317.75,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.78,102.33) --
	(378.81,102.45) --
	(376.85,102.79) --
	(374.88,103.37) --
	(372.91,104.20) --
	(372.87,104.22) --
	(370.95,105.44) --
	(369.99,106.19) --
	(368.98,107.13) --
	(368.04,108.16) --
	(367.01,109.53) --
	(366.62,110.12) --
	(365.58,112.09) --
	(365.04,113.41) --
	(364.80,114.06) --
	(364.29,116.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.01, 37.34) --
	(368.19, 39.31) --
	(368.53, 41.28) --
	(368.98, 43.03) --
	(369.04, 43.24) --
	(369.76, 45.21) --
	(370.63, 47.18) --
	(370.95, 47.76) --
	(371.76, 49.15) --
	(372.91, 50.82) --
	(373.13, 51.11) --
	(374.88, 53.07) --
	(374.89, 53.08) --
	(376.85, 54.76) --
	(377.24, 55.05) --
	(378.81, 56.08) --
	(380.49, 57.01) --
	(380.78, 57.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.10,111.95) --
	(304.07,110.32) --
	(306.03,111.46) --
	(306.44,112.09) --
	(306.19,114.06) --
	(306.03,114.22) --
	(304.07,114.51) --
	(303.25,114.06) --
	(302.10,112.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.78,109.30) --
	(378.81,109.20) --
	(376.85,109.57) --
	(375.55,110.12) --
	(374.88,110.52) --
	(373.15,112.09) --
	(372.91,112.42) --
	(372.04,114.06) --
	(371.51,116.02);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.17, 33.41) rectangle (384.72,119.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 33.12, 47.17) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 33.12, 60.28) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 33.12, 73.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 33.12, 86.51) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 33.12, 99.62) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 50.46) --
	( 38.52, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 63.57) --
	( 38.52, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 76.68) --
	( 38.52, 76.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 89.80) --
	( 38.52, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52,102.91) --
	( 38.52,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.57, 30.41) --
	( 55.57, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.68, 30.41) --
	( 68.68, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.79, 30.41) --
	( 81.79, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91, 30.41) --
	( 94.91, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.02, 30.41) --
	(108.02, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 55.57, 21.43) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 68.68, 21.43) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 81.79, 21.43) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 94.91, 21.43) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (108.02, 21.43) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.11, 30.41) --
	(142.11, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.23, 30.41) --
	(155.23, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.34, 30.41) --
	(168.34, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.46, 30.41) --
	(181.46, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.57, 30.41) --
	(194.57, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (142.11, 21.43) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (155.23, 21.43) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (168.34, 21.43) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (181.46, 21.43) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (194.57, 21.43) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.66, 30.41) --
	(228.66, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.78, 30.41) --
	(241.78, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.89, 30.41) --
	(254.89, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.00, 30.41) --
	(268.00, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.12, 30.41) --
	(281.12, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (228.66, 21.43) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (241.78, 21.43) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (254.89, 21.43) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (268.00, 21.43) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (281.12, 21.43) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.21, 30.41) --
	(315.21, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.33, 30.41) --
	(328.33, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.44, 30.41) --
	(341.44, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.55, 30.41) --
	(354.55, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.67, 30.41) --
	(367.67, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (315.21, 21.43) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (328.33, 21.43) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (341.44, 21.43) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (354.55, 21.43) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (367.67, 21.43) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (211.62,  8.40) {feature 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 20.40, 76.68) {feature 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 68.93) rectangle (480.12,142.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.09] at (397.52,130.17) {label};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (397.52, 99.70) rectangle (413.42,126.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.11,112.95) -- (411.83,112.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.11,112.95) -- (411.83,112.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (408.70,111.14) --
	(411.83,112.95) --
	(408.70,114.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (397.52, 73.20) rectangle (413.42, 99.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.11, 86.45) -- (411.83, 86.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.11, 86.45) -- (411.83, 86.45);

\path[draw=drawColor,line width= 1.1pt,line join=round] (408.70, 84.64) --
	(411.83, 86.45) --
	(408.70, 88.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (415.41,114.84) {equality pair};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (415.41,104.47) {$y_i=0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (415.41, 88.34) {inequality pair};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (415.41, 77.97) {$y_i\in\{-1,1\}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 10.70) rectangle (487.58, 63.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.09] at (397.52, 50.74) {ranking function};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (397.52, 30.87) rectangle (413.42, 46.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.11, 38.82) -- (411.83, 38.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (397.52, 14.97) rectangle (413.42, 30.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 1.1pt,line join=round] (399.11, 22.92) -- (411.83, 22.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (415.41, 35.53) {learned};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (415.41, 19.63) {truth};
\end{scope}
\end{tikzpicture}


==> figure-simulation-samples.tex <==
% Created by tikzDevice version 0.10.1 on 2018-02-07 13:30:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 49.29,119.96) rectangle (142.36,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 49.29,119.96) rectangle (142.36,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 95.82,125.96) {$r(\mathbf x) = ||\mathbf x||_\infty^2$};
\end{scope}
\begin{scope}
\path[clip] (142.36,119.96) rectangle (235.42,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.36,119.96) rectangle (235.42,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (188.89,125.96) {$r(\mathbf x) = ||\mathbf x||_1^2$};
\end{scope}
\begin{scope}
\path[clip] (235.42,119.96) rectangle (328.49,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (235.42,119.96) rectangle (328.49,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (281.96,125.96) {$r(\mathbf x) = ||\mathbf x||_2^2$};
\end{scope}
\begin{scope}
\path[clip] (328.49,119.96) rectangle (421.56,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (328.49,119.96) rectangle (421.56,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (375.02,125.96) {sushi};
\end{scope}
\begin{scope}
\path[clip] ( 49.29, 33.41) rectangle (142.36,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.29, 33.41) rectangle (142.36,119.96);
\definecolor{fillColor}{RGB}{135,206,235}

\path[fill=fillColor,fill opacity=0.50] ( 53.52, 71.84) --
	( 65.61, 68.43) --
	( 89.78, 59.19) --
	(138.13, 54.51) --
	(138.13, 51.24) --
	( 89.78, 56.36) --
	( 65.61, 59.63) --
	( 53.52, 59.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] ( 53.52, 68.26) --
	( 65.61, 61.90) --
	( 89.78, 55.30) --
	(138.13, 55.20) --
	(138.13, 48.38) --
	( 89.78, 51.34) --
	( 65.61, 53.08) --
	( 53.52, 61.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 53.52, 67.04) --
	( 65.61, 58.59) --
	( 89.78, 50.98) --
	(138.13, 46.40) --
	(138.13, 43.46) --
	( 89.78, 45.98) --
	( 65.61, 48.90) --
	( 53.52, 54.77) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,204}

\path[fill=fillColor,fill opacity=0.50] ( 53.52, 39.31) --
	( 65.61, 39.31) --
	( 89.78, 39.31) --
	(138.13, 39.31) --
	(138.13, 39.31) --
	( 89.78, 39.31) --
	( 65.61, 39.31) --
	( 53.52, 39.31) --
	cycle;
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.52, 65.54) --
	( 65.61, 64.03) --
	( 89.78, 57.78) --
	(138.13, 52.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.52, 64.69) --
	( 65.61, 57.49) --
	( 89.78, 53.32) --
	(138.13, 51.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.52, 60.91) --
	( 65.61, 53.75) --
	( 89.78, 48.48) --
	(138.13, 44.93);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.52, 39.31) --
	( 65.61, 39.31) --
	( 89.78, 39.31) --
	(138.13, 39.31);
\definecolor{drawColor}{RGB}{238,130,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.29,114.27) -- (142.36,114.27);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.78,102.91) {trivial model error rate};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.29, 33.41) rectangle (142.36,119.96);
\end{scope}
\begin{scope}
\path[clip] (142.36, 33.41) rectangle (235.42,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.36, 33.41) rectangle (235.42,119.96);
\definecolor{fillColor}{RGB}{135,206,235}

\path[fill=fillColor,fill opacity=0.50] (146.59, 72.91) --
	(158.67, 69.59) --
	(182.85, 63.20) --
	(231.19, 55.20) --
	(231.19, 54.30) --
	(182.85, 56.27) --
	(158.67, 59.18) --
	(146.59, 63.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (146.59, 69.78) --
	(158.67, 57.97) --
	(182.85, 55.30) --
	(231.19, 50.25) --
	(231.19, 47.02) --
	(182.85, 49.11) --
	(158.67, 54.14) --
	(146.59, 63.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (146.59, 66.75) --
	(158.67, 57.62) --
	(182.85, 52.02) --
	(231.19, 44.67) --
	(231.19, 43.56) --
	(182.85, 44.41) --
	(158.67, 51.41) --
	(146.59, 55.85) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,204}

\path[fill=fillColor,fill opacity=0.50] (146.59, 37.34) --
	(158.67, 37.34) --
	(182.85, 37.34) --
	(231.19, 37.34) --
	(231.19, 37.34) --
	(182.85, 37.34) --
	(158.67, 37.34) --
	(146.59, 37.34) --
	cycle;
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.7pt,line join=round] (146.59, 68.27) --
	(158.67, 64.38) --
	(182.85, 59.74) --
	(231.19, 54.75);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (146.59, 66.62) --
	(158.67, 56.06) --
	(182.85, 52.20) --
	(231.19, 48.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (146.59, 61.30) --
	(158.67, 54.51) --
	(182.85, 48.22) --
	(231.19, 44.11);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.7pt,line join=round] (146.59, 37.34) --
	(158.67, 37.34) --
	(182.85, 37.34) --
	(231.19, 37.34);
\definecolor{drawColor}{RGB}{238,130,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.36,114.27) -- (235.42,114.27);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.36, 33.41) rectangle (235.42,119.96);
\end{scope}
\begin{scope}
\path[clip] (235.42, 33.41) rectangle (328.49,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.42, 33.41) rectangle (328.49,119.96);
\definecolor{fillColor}{RGB}{135,206,235}

\path[fill=fillColor,fill opacity=0.50] (239.65, 71.63) --
	(251.74, 51.89) --
	(275.91, 51.03) --
	(324.26, 47.27) --
	(324.26, 43.08) --
	(275.91, 47.86) --
	(251.74, 46.87) --
	(239.65, 44.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (239.65, 59.34) --
	(251.74, 53.87) --
	(275.91, 50.92) --
	(324.26, 47.89) --
	(324.26, 43.55) --
	(275.91, 43.06) --
	(251.74, 47.05) --
	(239.65, 47.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (239.65, 54.58) --
	(251.74, 44.98) --
	(275.91, 49.02) --
	(324.26, 41.29) --
	(324.26, 40.67) --
	(275.91, 39.44) --
	(251.74, 42.45) --
	(239.65, 39.92) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,204}

\path[fill=fillColor,fill opacity=0.50] (239.65, 38.75) --
	(251.74, 38.75) --
	(275.91, 38.75) --
	(324.26, 38.75) --
	(324.26, 38.75) --
	(275.91, 38.75) --
	(251.74, 38.75) --
	(239.65, 38.75) --
	cycle;
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.7pt,line join=round] (239.65, 58.08) --
	(251.74, 49.38) --
	(275.91, 49.44) --
	(324.26, 45.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (239.65, 53.33) --
	(251.74, 50.46) --
	(275.91, 46.99) --
	(324.26, 45.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (239.65, 47.25) --
	(251.74, 43.71) --
	(275.91, 44.23) --
	(324.26, 40.98);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.7pt,line join=round] (239.65, 38.75) --
	(251.74, 38.75) --
	(275.91, 38.75) --
	(324.26, 38.75);
\definecolor{drawColor}{RGB}{238,130,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.42,114.27) -- (328.49,114.27);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.42, 33.41) rectangle (328.49,119.96);
\end{scope}
\begin{scope}
\path[clip] (328.49, 33.41) rectangle (421.56,119.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.49, 33.41) rectangle (421.56,119.96);
\definecolor{fillColor}{RGB}{135,206,235}

\path[fill=fillColor,fill opacity=0.50] (332.72,114.27) --
	(344.81,115.82) --
	(368.98,113.76) --
	(417.33,109.31) --
	(417.33,107.84) --
	(368.98,104.85) --
	(344.81,109.61) --
	(332.72,114.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (332.72,114.29) --
	(344.81,116.02) --
	(368.98,113.52) --
	(417.33,109.40) --
	(417.33,108.35) --
	(368.98,105.71) --
	(344.81,108.96) --
	(332.72,114.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (332.72, 96.29) --
	(344.81, 85.02) --
	(368.98, 83.26) --
	(417.33, 83.31) --
	(417.33, 81.66) --
	(368.98, 82.07) --
	(344.81, 81.07) --
	(332.72, 88.08) --
	cycle;
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.7pt,line join=round] (332.72,114.27) --
	(344.81,112.72) --
	(368.98,109.30) --
	(417.33,108.57);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (332.72,114.25) --
	(344.81,112.49) --
	(368.98,109.62) --
	(417.33,108.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (332.72, 92.18) --
	(344.81, 83.05) --
	(368.98, 82.67) --
	(417.33, 82.49);
\definecolor{drawColor}{RGB}{238,130,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.49,114.27) -- (421.56,114.27);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.49, 33.41) rectangle (421.56,119.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 43.89, 40.58) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 43.89, 58.18) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 43.89, 75.78) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 43.89, 93.38) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 43.89,110.98) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29, 43.87) --
	( 49.29, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29, 61.47) --
	( 49.29, 61.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29, 79.07) --
	( 49.29, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29, 96.67) --
	( 49.29, 96.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.29,114.27) --
	( 49.29,114.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.61, 30.41) --
	( 65.61, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.78, 30.41) --
	( 89.78, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.95, 30.41) --
	(113.95, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 30.41) --
	(138.13, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 65.61, 21.43) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 89.78, 21.43) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (113.95, 21.43) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (138.13, 21.43) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.67, 30.41) --
	(158.67, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.85, 30.41) --
	(182.85, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02, 30.41) --
	(207.02, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.19, 30.41) --
	(231.19, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (158.67, 21.43) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (182.85, 21.43) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (207.02, 21.43) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (231.19, 21.43) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.74, 30.41) --
	(251.74, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.91, 30.41) --
	(275.91, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.09, 30.41) --
	(300.09, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.26, 30.41) --
	(324.26, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (251.74, 21.43) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (275.91, 21.43) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (300.09, 21.43) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (324.26, 21.43) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.81, 30.41) --
	(344.81, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.98, 30.41) --
	(368.98, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.15, 30.41) --
	(393.15, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.33, 30.41) --
	(417.33, 33.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (344.81, 21.43) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (368.98, 21.43) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (393.15, 21.43) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (417.33, 21.43) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (235.42,  8.40) {$n=$ number of labeled pairs, half equality and half inequality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 16.63, 76.68) {percent incorrectly};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 29.59, 76.68) {predicted test pairs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.09, 34.52) rectangle (491.35,118.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.09] at (434.36,106.36) {function};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (434.36, 86.48) rectangle (450.26,102.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{135,206,235}

\path[fill=fillColor,fill opacity=0.50] (435.07, 87.19) rectangle (449.55,101.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.7pt,line join=round] (435.95, 94.43) -- (448.67, 94.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (434.36, 70.58) rectangle (450.26, 86.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (435.07, 71.29) rectangle (449.55, 85.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (435.95, 78.53) -- (448.67, 78.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (434.36, 54.68) rectangle (450.26, 70.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (435.07, 55.39) rectangle (449.55, 69.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (435.95, 62.63) -- (448.67, 62.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (434.36, 38.78) rectangle (450.26, 54.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{204,204,204}

\path[fill=fillColor,fill opacity=0.50] (435.07, 39.50) rectangle (449.55, 53.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.7pt,line join=round] (435.95, 46.73) -- (448.67, 46.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (452.25, 91.14) {rank};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (452.25, 75.24) {rank2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (452.25, 59.34) {compare};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (452.25, 43.44) {truth};
\end{scope}
\end{tikzpicture}

